Non-linear Model Predictive Control of Conically Shaped Liquid Storage Tanks

This paper deals with the analysis and synthesis of a model predictive control (MPC) strategy used in connection with level control in conically shaped industrial liquid storage tanks. The MPC is based on a dynamical non-linear model describing the changes of the liquid level with respect to changes in the inlet flow of the liquid. An Euler discretization of the dynamical system is exploited to transform the continuous time dynamics to its discrete time counterpart, used in the non-linear MPC (NMPC) synthesis. By means of a simulation case study will be shown, that NMPC better tracks the changes of the liquid level, hence provides increased control performance. This paper also compares the traditional approach of optimal control, the linear MPC, with the NMPC strategy.

==> images/conical.tikz <==
	\resizebox {0.7\textwidth} {!} {
	\begin{tikzpicture}[rotate=270],[transform shape]
	\draw (0,0) arc (-90:90:0.6 and 1.5);% right half of the 
	\draw[dashed] (2,0.5) arc (-90:90:0.4 and 0.99);
	\draw[dashed] (2,0.5) arc (270:90:0.4 and 0.99);
	\draw (0,0) -- (4,1);% bottom line
	\draw (0,4) -- (4,5);
	\draw (0,3) -- (4,2);% top line
	\draw (0,7) -- (4,6);
	\draw (0,4) -- (0,7);
	\draw (4,5) -- (4,6);
	\draw[|-|] (0,8) -- (4,8);
	\draw[|-|] (0,5.5) -- (0,7);
	\draw[|-|] (4,5.5) -- (4,6);
	\node (0) at (4,8.5) {$0$};
	\node (hmax) at (0,8.7) {$h_\mathrm{max}$};
	\node (ht) at (2,8.6) {$h(t)$};
	\node (r1) at (-0.3,6.2) {$R_1$};
	\node (r2) at (4.3,5.75) {$R_2$};
	\node (rf) at (1.8,6) {$r_{\mathrm{f}}$};
	\draw[dotted] (0,5.5) -- (4,5.5);
	\draw[densely dashed] (2,2.5) -- (2,8);
	\draw[densely dashed] (0,3) -- (0,4);
	\draw[densely dashed] (4,2) -- (4,5);
	\draw (0,0) arc (270:90:0.6 and 1.5);% left half of the left ellipse
	\draw (4,1.5) ellipse (0.166 and 0.5);% right ellipse
	\draw[-triangle 45] (-2,1.5) -- (-0.7,1.5);
	\draw (-2,0) -- (-2,1.5);
	\draw (4.3,1.5) -- (5.5,1.5);
	\draw[-triangle 45] (5.5,1.5) -- (5.5,3);
	\node (q0) at (-2.4, 0) {$q_{\mathrm{in}}(t)$};
	\node (q1) at (5.9, 3) {$q_{\mathrm{out}}(t)$};
	\end{tikzpicture}
}

==> images/dinput.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={  0,  50, 100, 150, 200, 250, 300, 350, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\SI{}{\second}]$},
ymin=-12,
ymax=12,
ytick={-10,  -6,  -2,   2,   6,  10},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta \ui{q}{in}~[\SI{}{\deci\metre\cubed\per\second\squared}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd, 1000 sep={}},yticklabel style={font=\scriptsize},legend style={font=\scriptsize}
]
\addplot[const plot, color=black, dashed, line width=0.8pt, forget plot] table[row sep=crcr] {%
0	-10\\
2	-10\\
4	-10\\
6	-10\\
8	-10\\
10	-10\\
12	-10\\
14	-10\\
16	-10\\
18	-10\\
20	-10\\
22	-10\\
24	-10\\
26	-10\\
28	-10\\
30	-10\\
32	-10\\
34	-10\\
36	-10\\
38	-10\\
40	-10\\
42	-10\\
44	-10\\
46	-10\\
48	-10\\
50	-10\\
52	-10\\
54	-10\\
56	-10\\
58	-10\\
60	-10\\
62	-10\\
64	-10\\
66	-10\\
68	-10\\
70	-10\\
72	-10\\
74	-10\\
76	-10\\
78	-10\\
80	-10\\
82	-10\\
84	-10\\
86	-10\\
88	-10\\
90	-10\\
92	-10\\
94	-10\\
96	-10\\
98	-10\\
100	-10\\
102	-10\\
104	-10\\
106	-10\\
108	-10\\
110	-10\\
112	-10\\
114	-10\\
116	-10\\
118	-10\\
120	-10\\
122	-10\\
124	-10\\
126	-10\\
128	-10\\
130	-10\\
132	-10\\
134	-10\\
136	-10\\
138	-10\\
140	-10\\
142	-10\\
144	-10\\
146	-10\\
148	-10\\
150	-10\\
152	-10\\
154	-10\\
156	-10\\
158	-10\\
160	-10\\
162	-10\\
164	-10\\
166	-10\\
168	-10\\
170	-10\\
172	-10\\
174	-10\\
176	-10\\
178	-10\\
180	-10\\
182	-10\\
184	-10\\
186	-10\\
188	-10\\
190	-10\\
192	-10\\
194	-10\\
196	-10\\
198	-10\\
200	-10\\
202	-10\\
204	-10\\
206	-10\\
208	-10\\
210	-10\\
212	-10\\
214	-10\\
216	-10\\
218	-10\\
220	-10\\
222	-10\\
224	-10\\
226	-10\\
228	-10\\
230	-10\\
232	-10\\
234	-10\\
236	-10\\
238	-10\\
240	-10\\
242	-10\\
244	-10\\
246	-10\\
248	-10\\
250	-10\\
252	-10\\
254	-10\\
256	-10\\
258	-10\\
260	-10\\
262	-10\\
264	-10\\
266	-10\\
268	-10\\
270	-10\\
272	-10\\
274	-10\\
276	-10\\
278	-10\\
280	-10\\
282	-10\\
284	-10\\
286	-10\\
288	-10\\
290	-10\\
292	-10\\
294	-10\\
296	-10\\
298	-10\\
300	-10\\
302	-10\\
304	-10\\
306	-10\\
308	-10\\
310	-10\\
312	-10\\
314	-10\\
316	-10\\
318	-10\\
320	-10\\
322	-10\\
324	-10\\
326	-10\\
328	-10\\
330	-10\\
332	-10\\
334	-10\\
336	-10\\
338	-10\\
340	-10\\
342	-10\\
344	-10\\
346	-10\\
348	-10\\
350	-10\\
352	-10\\
354	-10\\
356	-10\\
358	-10\\
360	-10\\
362	-10\\
364	-10\\
366	-10\\
368	-10\\
370	-10\\
372	-10\\
374	-10\\
376	-10\\
378	-10\\
380	-10\\
382	-10\\
384	-10\\
386	-10\\
388	-10\\
390	-10\\
392	-10\\
394	-10\\
396	-10\\
398	-10\\
400	-10\\
};
\addplot[const plot, color=black, dashed, line width=0.8pt, forget plot] table[row sep=crcr] {%
0	10\\
2	10\\
4	10\\
6	10\\
8	10\\
10	10\\
12	10\\
14	10\\
16	10\\
18	10\\
20	10\\
22	10\\
24	10\\
26	10\\
28	10\\
30	10\\
32	10\\
34	10\\
36	10\\
38	10\\
40	10\\
42	10\\
44	10\\
46	10\\
48	10\\
50	10\\
52	10\\
54	10\\
56	10\\
58	10\\
60	10\\
62	10\\
64	10\\
66	10\\
68	10\\
70	10\\
72	10\\
74	10\\
76	10\\
78	10\\
80	10\\
82	10\\
84	10\\
86	10\\
88	10\\
90	10\\
92	10\\
94	10\\
96	10\\
98	10\\
100	10\\
102	10\\
104	10\\
106	10\\
108	10\\
110	10\\
112	10\\
114	10\\
116	10\\
118	10\\
120	10\\
122	10\\
124	10\\
126	10\\
128	10\\
130	10\\
132	10\\
134	10\\
136	10\\
138	10\\
140	10\\
142	10\\
144	10\\
146	10\\
148	10\\
150	10\\
152	10\\
154	10\\
156	10\\
158	10\\
160	10\\
162	10\\
164	10\\
166	10\\
168	10\\
170	10\\
172	10\\
174	10\\
176	10\\
178	10\\
180	10\\
182	10\\
184	10\\
186	10\\
188	10\\
190	10\\
192	10\\
194	10\\
196	10\\
198	10\\
200	10\\
202	10\\
204	10\\
206	10\\
208	10\\
210	10\\
212	10\\
214	10\\
216	10\\
218	10\\
220	10\\
222	10\\
224	10\\
226	10\\
228	10\\
230	10\\
232	10\\
234	10\\
236	10\\
238	10\\
240	10\\
242	10\\
244	10\\
246	10\\
248	10\\
250	10\\
252	10\\
254	10\\
256	10\\
258	10\\
260	10\\
262	10\\
264	10\\
266	10\\
268	10\\
270	10\\
272	10\\
274	10\\
276	10\\
278	10\\
280	10\\
282	10\\
284	10\\
286	10\\
288	10\\
290	10\\
292	10\\
294	10\\
296	10\\
298	10\\
300	10\\
302	10\\
304	10\\
306	10\\
308	10\\
310	10\\
312	10\\
314	10\\
316	10\\
318	10\\
320	10\\
322	10\\
324	10\\
326	10\\
328	10\\
330	10\\
332	10\\
334	10\\
336	10\\
338	10\\
340	10\\
342	10\\
344	10\\
346	10\\
348	10\\
350	10\\
352	10\\
354	10\\
356	10\\
358	10\\
360	10\\
362	10\\
364	10\\
366	10\\
368	10\\
370	10\\
372	10\\
374	10\\
376	10\\
378	10\\
380	10\\
382	10\\
384	10\\
386	10\\
388	10\\
390	10\\
392	10\\
394	10\\
396	10\\
398	10\\
400	10\\
};
\addplot[const plot, color=mycolor1, line width=0.8pt, forget plot] table[row sep=crcr] {%
2	8.755e-09\\
4	3.369e-09\\
6	-2.743e-10\\
8	-2.166e-09\\
10	-2.687e-09\\
12	-2.35e-09\\
14	-1.621e-09\\
16	-8.443e-10\\
18	-2.162e-10\\
20	1.899e-10\\
22	3.835e-10\\
24	4.181e-10\\
26	3.576e-10\\
28	2.589e-10\\
30	1.615e-10\\
32	4.864\\
34	8.495\\
36	10\\
38	10\\
40	9.615\\
42	7.025\\
44	2.566\\
46	7.301e-09\\
48	1.048e-08\\
50	-2.708e-10\\
52	1.397e-09\\
54	3.226e-10\\
56	1.959e-09\\
58	-1.003e-08\\
60	1.152e-08\\
62	-1.3e-09\\
64	-2.999e-10\\
66	-9.454e-09\\
68	9.309e-09\\
70	-4.511e-10\\
72	-9.501e-09\\
74	-6.763e-09\\
76	-9.072e-09\\
78	6.357e-09\\
80	1.442e-08\\
82	4.537e-09\\
84	-1.541e-08\\
86	1.066e-08\\
88	-1.88e-08\\
90	-8.992e-09\\
92	3.726e-09\\
94	1.779e-09\\
96	4.794e-09\\
98	1.545e-10\\
100	2.537e-09\\
102	1.028e-09\\
104	-4.707e-09\\
106	-3.213e-09\\
108	-1.776e-09\\
110	-7.867e-09\\
112	-4.315e-09\\
114	-2.205e-09\\
116	-2.397e-08\\
118	-8.466e-09\\
120	-9.676e-09\\
122	-4.709e-09\\
124	5.062e-08\\
126	-1.012e-08\\
128	-2.064e-09\\
130	-1.226e-08\\
132	-1.327e-08\\
134	-5.232e-08\\
136	-1.861e-07\\
138	-1.773e-07\\
140	-4.421e-05\\
142	-0.08837\\
144	-0.2519\\
146	-0.3614\\
148	-0.4297\\
150	-0.4669\\
152	-0.4808\\
154	-0.4778\\
156	-0.4624\\
158	-0.4384\\
160	-0.4086\\
162	-0.3753\\
164	-0.34\\
166	-0.3041\\
168	-0.2684\\
170	-0.2336\\
172	-0.2004\\
174	-0.1689\\
176	-0.1395\\
178	-0.1124\\
180	-0.08749\\
182	-0.06493\\
184	-0.04466\\
186	-0.02664\\
188	-0.01078\\
190	0.003026\\
192	0.01488\\
194	0.02491\\
196	0.03325\\
198	0.04004\\
200	0.04541\\
202	0.04949\\
204	0.05242\\
206	0.05433\\
208	0.05535\\
210	0.05557\\
212	0.05513\\
214	0.05412\\
216	0.05263\\
218	0.05075\\
220	0.04857\\
222	0.04614\\
224	0.04355\\
226	0.04083\\
228	0.03805\\
230	0.03525\\
232	0.03245\\
234	0.0297\\
236	0.02702\\
238	0.02443\\
240	0.02195\\
242	0.01958\\
244	0.01735\\
246	0.01525\\
248	0.01329\\
250	0.01148\\
252	0.009806\\
254	0.008272\\
256	0.006875\\
258	0.00561\\
260	0.004472\\
262	0.003454\\
264	0.002551\\
266	0.001755\\
268	0.001059\\
270	0.0004569\\
272	-5.968e-05\\
274	-0.0004973\\
276	-0.0008629\\
278	-0.001163\\
280	-0.001405\\
282	-4.854\\
284	-10\\
286	-10\\
288	-10\\
290	-10\\
292	-10\\
294	-10\\
296	-10\\
298	-10\\
300	-10\\
302	-0.04895\\
304	2.652e-10\\
306	-4.229e-10\\
308	1.456\\
310	8.444\\
312	10\\
314	10\\
316	10\\
318	6.036\\
320	2.153\\
322	0.03668\\
324	-0.8532\\
326	-1.01\\
328	-0.7985\\
330	-0.4612\\
332	-0.1447\\
334	0.08189\\
336	0.2042\\
338	0.2407\\
340	0.2227\\
342	0.18\\
344	0.1343\\
346	0.09716\\
348	0.07254\\
350	0.05937\\
352	0.05438\\
354	0.05393\\
356	0.05513\\
358	0.0561\\
360	0.056\\
362	0.05466\\
364	0.05236\\
366	0.04948\\
368	0.04641\\
370	0.04342\\
372	0.04067\\
374	0.03821\\
376	0.03602\\
378	0.03406\\
380	0.03228\\
382	0.03062\\
384	0.02904\\
386	0.02755\\
388	0.02611\\
390	0.02474\\
392	0.02342\\
394	0.02218\\
396	0.02099\\
398	0.01987\\
400	0.01882\\
};
\addplot[const plot, color=mycolor2, line width=0.8pt, forget plot] table[row sep=crcr] {%
2	1.617e-06\\
4	1.175e-06\\
6	5.839e-07\\
8	1.867e-07\\
10	2.127e-09\\
12	-4.85e-08\\
14	-4.371e-08\\
16	-2.428e-08\\
18	-9.861e-09\\
20	-1.712e-09\\
22	1.787e-09\\
24	1.071e-09\\
26	1.716e-10\\
28	6.758e-10\\
30	-2.192e-11\\
32	-1.274\\
34	-0.523\\
36	4.363\\
38	10\\
40	10\\
42	9.999\\
44	10\\
46	10\\
48	9.027e-05\\
50	3.326e-06\\
52	-1.175e-07\\
54	-1.204e-07\\
56	-1.245e-07\\
58	-0.0001456\\
60	0.0001453\\
62	-0.0001731\\
64	0.0001652\\
66	-7.911e-07\\
68	-8.376e-07\\
70	-8.889e-07\\
72	-9.458e-07\\
74	-1.009e-06\\
76	1.095e-05\\
78	-9.946e-06\\
80	9.466e-06\\
82	-0.000372\\
84	0.0003552\\
86	2.787e-06\\
88	-1.369e-06\\
90	1.779e-05\\
92	-2.093e-05\\
94	-9.68e-05\\
96	0.0001136\\
98	-2.283e-05\\
100	-2.497e-06\\
102	-2.816e-06\\
104	-0.0001492\\
106	0.0001423\\
108	-0.0008477\\
110	0.000878\\
112	-1.177e-06\\
114	-1.419e-06\\
116	9.627e-06\\
118	-0.0004073\\
120	-7.099e-05\\
122	1.981e-05\\
124	-0.0001083\\
126	-0.0002031\\
128	-0.0002507\\
130	0.0007451\\
132	-0.0001615\\
134	-0.02158\\
136	-0.427\\
138	-0.6852\\
140	-0.7947\\
142	-0.7964\\
144	-0.7279\\
146	-0.6207\\
148	-0.4789\\
150	-0.3366\\
152	-0.1923\\
154	-0.05738\\
156	-0.01853\\
158	-0.005206\\
160	0.0009675\\
162	0.003784\\
164	0.004762\\
166	0.004716\\
168	0.004139\\
170	0.00334\\
172	0.002506\\
174	0.001747\\
176	0.001106\\
178	0.0006269\\
180	0.0002725\\
182	3.69e-05\\
184	-0.0001038\\
186	-0.0001735\\
188	-0.0001945\\
190	-0.0001849\\
192	-0.0001587\\
194	-0.0001258\\
196	-9.278e-05\\
198	-7.198e-05\\
200	-4.351e-05\\
202	-2.221e-05\\
204	-7.424e-06\\
206	1.074e-05\\
208	1.145e-05\\
210	1.057e-05\\
212	8.864e-06\\
214	6.894e-06\\
216	4.976e-06\\
218	3.32e-06\\
220	-6.787e-06\\
222	5.494e-06\\
224	3.387e-06\\
226	-6.983e-06\\
228	5.169e-06\\
230	3.021e-06\\
232	-7.328e-06\\
234	4.871e-06\\
236	2.787e-06\\
238	-7.495e-06\\
240	4.753e-06\\
242	2.713e-06\\
244	-7.537e-06\\
246	4.74e-06\\
248	2.718e-06\\
250	-7.529e-06\\
252	4.753e-06\\
254	2.731e-06\\
256	-7.512e-06\\
258	4.763e-06\\
260	2.738e-06\\
262	-7.502e-06\\
264	4.767e-06\\
266	2.739e-06\\
268	-7.506e-06\\
270	4.768e-06\\
272	-6.039e-06\\
274	5.759e-06\\
276	3.342e-06\\
278	-7.199e-06\\
280	4.878e-06\\
282	-9.959\\
284	-10\\
286	-10\\
288	-10\\
290	-10\\
292	-10\\
294	-10\\
296	-10\\
298	-10\\
300	-4.906\\
302	-5.009e-05\\
304	0.2383\\
306	10\\
308	10\\
310	10\\
312	10\\
314	6.893\\
316	2.039\\
318	0.02909\\
320	-0.5551\\
322	-0.5518\\
324	-0.3762\\
326	-0.2037\\
328	-0.08659\\
330	-0.02346\\
332	0.003117\\
334	0.01012\\
336	0.008982\\
338	0.005775\\
340	0.002939\\
342	0.001153\\
344	0.0002683\\
346	-0.0001667\\
348	-0.000154\\
350	-0.0001574\\
352	-0.0001001\\
354	-2.675e-05\\
356	-1.95e-05\\
358	-2.681e-06\\
360	1.993e-06\\
362	7.02e-06\\
364	3.699e-06\\
366	1.279e-06\\
368	1.017e-07\\
370	-2.59e-07\\
372	-2.523e-07\\
374	-1.495e-07\\
376	-6.159e-08\\
378	-1.331e-08\\
380	6.319e-09\\
382	8.199e-09\\
384	5.725e-09\\
386	2.92e-09\\
388	6.59e-10\\
390	1.597e-10\\
392	-5.609e-11\\
394	-5.656e-10\\
396	2.338e-10\\
398	1.855e-10\\
400	-1.468e-10\\
};
\end{axis}
\end{tikzpicture}%

==> images/directmpc.tikz <==
\begin{tikzpicture}
  \node[draw, minimum width = 2.5cm, text width = 2.5cm, align = 
  center, minimum height = 1.0cm] (process) {Process};
  
  \node [draw, left = 2cm of process, minimum width = 1.25cm, minimum 
  height = 1.0cm, anchor = center] (mpc) {MPC};

  \draw [-triangle 45] (mpc) -- node [above] (sig_u) {$u^{\star}(t)$} (process);
  
  % kalman filter
  \node [draw, minimum height = 1cm, minimum width = 2cm, text width = 
  2cm, below = 0.55cm of process, align = center] (kf) {Estimator};

  % from process to kf
  \draw [-triangle 45] (process.0) ++(0.42cm, 0) |- (kf.0);

  % from mpc to kf
  \draw [-triangle 45] (sig_u.270) |- (kf.180);

  % from kf to mpc
  \draw [-triangle 45] (kf.270) -- ++(0cm, -0.5cm) -|  node [near end, left] {$\hat{h}(t)$} (mpc.270);
  
  % this is used to center the block diagram
  % \node [left = 1cm of sum.180] {~};
  
  % measured output
  \draw [-triangle 45] (process.0) -- node [above, xshift = 
  +0.15cm] {$h_{\text{m}}(t)$}   ++(1.0cm, 0);
  
  \node[left = 1cm of mpc] (ref) {~};
  \draw[-triangle 45] (ref) -- node [near start, above] {$r(t)$} 
  (mpc.180);
  
\end{tikzpicture}

==> images/input.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={  0,  50, 100, 150, 200, 250, 300, 350, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\SI{}{\second}]$},
ymin=-10,
ymax=110,
ytick={  0,  20,  40,  60,  80, 100},
ylabel style={font=\color{white!15!black}},
ylabel={$\ui{q}{in}~[\SI{}{\deci\metre\cubed\per\second}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd, 1000 sep={}},yticklabel style={font=\scriptsize},legend style={font=\scriptsize}
]
\addplot[const plot, color=black, dashed, line width=0.8pt, forget plot] table[row sep=crcr] {%
0	0\\
2	0\\
4	0\\
6	0\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
32	0\\
34	0\\
36	0\\
38	0\\
40	0\\
42	0\\
44	0\\
46	0\\
48	0\\
50	0\\
52	0\\
54	0\\
56	0\\
58	0\\
60	0\\
62	0\\
64	0\\
66	0\\
68	0\\
70	0\\
72	0\\
74	0\\
76	0\\
78	0\\
80	0\\
82	0\\
84	0\\
86	0\\
88	0\\
90	0\\
92	0\\
94	0\\
96	0\\
98	0\\
100	0\\
102	0\\
104	0\\
106	0\\
108	0\\
110	0\\
112	0\\
114	0\\
116	0\\
118	0\\
120	0\\
122	0\\
124	0\\
126	0\\
128	0\\
130	0\\
132	0\\
134	0\\
136	0\\
138	0\\
140	0\\
142	0\\
144	0\\
146	0\\
148	0\\
150	0\\
152	0\\
154	0\\
156	0\\
158	0\\
160	0\\
162	0\\
164	0\\
166	0\\
168	0\\
170	0\\
172	0\\
174	0\\
176	0\\
178	0\\
180	0\\
182	0\\
184	0\\
186	0\\
188	0\\
190	0\\
192	0\\
194	0\\
196	0\\
198	0\\
200	0\\
202	0\\
204	0\\
206	0\\
208	0\\
210	0\\
212	0\\
214	0\\
216	0\\
218	0\\
220	0\\
222	0\\
224	0\\
226	0\\
228	0\\
230	0\\
232	0\\
234	0\\
236	0\\
238	0\\
240	0\\
242	0\\
244	0\\
246	0\\
248	0\\
250	0\\
252	0\\
254	0\\
256	0\\
258	0\\
260	0\\
262	0\\
264	0\\
266	0\\
268	0\\
270	0\\
272	0\\
274	0\\
276	0\\
278	0\\
280	0\\
282	0\\
284	0\\
286	0\\
288	0\\
290	0\\
292	0\\
294	0\\
296	0\\
298	0\\
300	0\\
302	0\\
304	0\\
306	0\\
308	0\\
310	0\\
312	0\\
314	0\\
316	0\\
318	0\\
320	0\\
322	0\\
324	0\\
326	0\\
328	0\\
330	0\\
332	0\\
334	0\\
336	0\\
338	0\\
340	0\\
342	0\\
344	0\\
346	0\\
348	0\\
350	0\\
352	0\\
354	0\\
356	0\\
358	0\\
360	0\\
362	0\\
364	0\\
366	0\\
368	0\\
370	0\\
372	0\\
374	0\\
376	0\\
378	0\\
380	0\\
382	0\\
384	0\\
386	0\\
388	0\\
390	0\\
392	0\\
394	0\\
396	0\\
398	0\\
400	0\\
};
\addplot[const plot, color=black, dashed, line width=0.8pt, forget plot] table[row sep=crcr] {%
0	100\\
2	100\\
4	100\\
6	100\\
8	100\\
10	100\\
12	100\\
14	100\\
16	100\\
18	100\\
20	100\\
22	100\\
24	100\\
26	100\\
28	100\\
30	100\\
32	100\\
34	100\\
36	100\\
38	100\\
40	100\\
42	100\\
44	100\\
46	100\\
48	100\\
50	100\\
52	100\\
54	100\\
56	100\\
58	100\\
60	100\\
62	100\\
64	100\\
66	100\\
68	100\\
70	100\\
72	100\\
74	100\\
76	100\\
78	100\\
80	100\\
82	100\\
84	100\\
86	100\\
88	100\\
90	100\\
92	100\\
94	100\\
96	100\\
98	100\\
100	100\\
102	100\\
104	100\\
106	100\\
108	100\\
110	100\\
112	100\\
114	100\\
116	100\\
118	100\\
120	100\\
122	100\\
124	100\\
126	100\\
128	100\\
130	100\\
132	100\\
134	100\\
136	100\\
138	100\\
140	100\\
142	100\\
144	100\\
146	100\\
148	100\\
150	100\\
152	100\\
154	100\\
156	100\\
158	100\\
160	100\\
162	100\\
164	100\\
166	100\\
168	100\\
170	100\\
172	100\\
174	100\\
176	100\\
178	100\\
180	100\\
182	100\\
184	100\\
186	100\\
188	100\\
190	100\\
192	100\\
194	100\\
196	100\\
198	100\\
200	100\\
202	100\\
204	100\\
206	100\\
208	100\\
210	100\\
212	100\\
214	100\\
216	100\\
218	100\\
220	100\\
222	100\\
224	100\\
226	100\\
228	100\\
230	100\\
232	100\\
234	100\\
236	100\\
238	100\\
240	100\\
242	100\\
244	100\\
246	100\\
248	100\\
250	100\\
252	100\\
254	100\\
256	100\\
258	100\\
260	100\\
262	100\\
264	100\\
266	100\\
268	100\\
270	100\\
272	100\\
274	100\\
276	100\\
278	100\\
280	100\\
282	100\\
284	100\\
286	100\\
288	100\\
290	100\\
292	100\\
294	100\\
296	100\\
298	100\\
300	100\\
302	100\\
304	100\\
306	100\\
308	100\\
310	100\\
312	100\\
314	100\\
316	100\\
318	100\\
320	100\\
322	100\\
324	100\\
326	100\\
328	100\\
330	100\\
332	100\\
334	100\\
336	100\\
338	100\\
340	100\\
342	100\\
344	100\\
346	100\\
348	100\\
350	100\\
352	100\\
354	100\\
356	100\\
358	100\\
360	100\\
362	100\\
364	100\\
366	100\\
368	100\\
370	100\\
372	100\\
374	100\\
376	100\\
378	100\\
380	100\\
382	100\\
384	100\\
386	100\\
388	100\\
390	100\\
392	100\\
394	100\\
396	100\\
398	100\\
400	100\\
};
\addplot[const plot, color=mycolor1, line width=0.8pt, forget plot] table[row sep=crcr] {%
0	47.43\\
2	47.43\\
4	47.43\\
6	47.43\\
8	47.43\\
10	47.43\\
12	47.43\\
14	47.43\\
16	47.43\\
18	47.43\\
20	47.43\\
22	47.43\\
24	47.43\\
26	47.43\\
28	47.43\\
30	47.43\\
32	52.3\\
34	60.79\\
36	70.79\\
38	80.79\\
40	90.41\\
42	97.43\\
44	100\\
46	100\\
48	100\\
50	100\\
52	100\\
54	100\\
56	100\\
58	100\\
60	100\\
62	100\\
64	100\\
66	100\\
68	100\\
70	100\\
72	100\\
74	100\\
76	100\\
78	100\\
80	100\\
82	100\\
84	100\\
86	100\\
88	100\\
90	100\\
92	100\\
94	100\\
96	100\\
98	100\\
100	100\\
102	100\\
104	100\\
106	100\\
108	100\\
110	100\\
112	100\\
114	100\\
116	100\\
118	100\\
120	100\\
122	100\\
124	100\\
126	100\\
128	100\\
130	100\\
132	100\\
134	100\\
136	100\\
138	100\\
140	100\\
142	99.91\\
144	99.66\\
146	99.3\\
148	98.87\\
150	98.4\\
152	97.92\\
154	97.44\\
156	96.98\\
158	96.54\\
160	96.13\\
162	95.76\\
164	95.42\\
166	95.11\\
168	94.85\\
170	94.61\\
172	94.41\\
174	94.24\\
176	94.1\\
178	93.99\\
180	93.9\\
182	93.84\\
184	93.79\\
186	93.77\\
188	93.76\\
190	93.76\\
192	93.77\\
194	93.8\\
196	93.83\\
198	93.87\\
200	93.92\\
202	93.97\\
204	94.02\\
206	94.07\\
208	94.13\\
210	94.19\\
212	94.24\\
214	94.29\\
216	94.35\\
218	94.4\\
220	94.45\\
222	94.49\\
224	94.54\\
226	94.58\\
228	94.62\\
230	94.65\\
232	94.68\\
234	94.71\\
236	94.74\\
238	94.76\\
240	94.79\\
242	94.81\\
244	94.82\\
246	94.84\\
248	94.85\\
250	94.86\\
252	94.87\\
254	94.88\\
256	94.89\\
258	94.89\\
260	94.9\\
262	94.9\\
264	94.9\\
266	94.91\\
268	94.91\\
270	94.91\\
272	94.91\\
274	94.91\\
276	94.91\\
278	94.9\\
280	94.9\\
282	90.05\\
284	80.05\\
286	70.05\\
288	60.05\\
290	50.05\\
292	40.05\\
294	30.05\\
296	20.05\\
298	10.05\\
300	0.04895\\
302	1.669e-10\\
304	4.321e-10\\
306	9.263e-12\\
308	1.456\\
310	9.9\\
312	19.9\\
314	29.9\\
316	39.9\\
318	45.94\\
320	48.09\\
322	48.12\\
324	47.27\\
326	46.26\\
328	45.46\\
330	45\\
332	44.86\\
334	44.94\\
336	45.14\\
338	45.38\\
340	45.61\\
342	45.79\\
344	45.92\\
346	46.02\\
348	46.09\\
350	46.15\\
352	46.2\\
354	46.26\\
356	46.31\\
358	46.37\\
360	46.42\\
362	46.48\\
364	46.53\\
366	46.58\\
368	46.63\\
370	46.67\\
372	46.71\\
374	46.75\\
376	46.79\\
378	46.82\\
380	46.85\\
382	46.88\\
384	46.91\\
386	46.94\\
388	46.97\\
390	46.99\\
392	47.01\\
394	47.04\\
396	47.06\\
398	47.08\\
400	47.1\\
};
\addplot[const plot, color=mycolor2, line width=0.8pt, forget plot] table[row sep=crcr] {%
0	47.43\\
2	47.43\\
4	47.43\\
6	47.43\\
8	47.43\\
10	47.43\\
12	47.43\\
14	47.43\\
16	47.43\\
18	47.43\\
20	47.43\\
22	47.43\\
24	47.43\\
26	47.43\\
28	47.43\\
30	47.43\\
32	46.16\\
34	45.64\\
36	50\\
38	60\\
40	70\\
42	80\\
44	90\\
46	100\\
48	100\\
50	100\\
52	100\\
54	100\\
56	100\\
58	100\\
60	100\\
62	100\\
64	100\\
66	100\\
68	100\\
70	100\\
72	100\\
74	100\\
76	100\\
78	100\\
80	100\\
82	100\\
84	100\\
86	100\\
88	100\\
90	100\\
92	100\\
94	100\\
96	100\\
98	100\\
100	100\\
102	100\\
104	100\\
106	100\\
108	100\\
110	100\\
112	100\\
114	100\\
116	100\\
118	100\\
120	100\\
122	100\\
124	100\\
126	100\\
128	100\\
130	100\\
132	100\\
134	99.98\\
136	99.55\\
138	98.87\\
140	98.07\\
142	97.27\\
144	96.55\\
146	95.93\\
148	95.45\\
150	95.11\\
152	94.92\\
154	94.86\\
156	94.84\\
158	94.84\\
160	94.84\\
162	94.84\\
164	94.85\\
166	94.85\\
168	94.86\\
170	94.86\\
172	94.86\\
174	94.86\\
176	94.86\\
178	94.86\\
180	94.87\\
182	94.87\\
184	94.87\\
186	94.86\\
188	94.86\\
190	94.86\\
192	94.86\\
194	94.86\\
196	94.86\\
198	94.86\\
200	94.86\\
202	94.86\\
204	94.86\\
206	94.86\\
208	94.86\\
210	94.86\\
212	94.86\\
214	94.86\\
216	94.86\\
218	94.86\\
220	94.86\\
222	94.86\\
224	94.86\\
226	94.86\\
228	94.86\\
230	94.86\\
232	94.86\\
234	94.86\\
236	94.86\\
238	94.86\\
240	94.86\\
242	94.86\\
244	94.86\\
246	94.86\\
248	94.86\\
250	94.86\\
252	94.86\\
254	94.86\\
256	94.86\\
258	94.86\\
260	94.86\\
262	94.86\\
264	94.86\\
266	94.86\\
268	94.86\\
270	94.86\\
272	94.86\\
274	94.86\\
276	94.86\\
278	94.86\\
280	94.86\\
282	84.91\\
284	74.91\\
286	64.91\\
288	54.91\\
290	44.91\\
292	34.91\\
294	24.91\\
296	14.91\\
298	4.906\\
300	5.28e-05\\
302	2.715e-06\\
304	0.2383\\
306	10.24\\
308	20.24\\
310	30.24\\
312	40.24\\
314	47.13\\
316	49.17\\
318	49.2\\
320	48.64\\
322	48.09\\
324	47.72\\
326	47.51\\
328	47.43\\
330	47.4\\
332	47.41\\
334	47.42\\
336	47.42\\
338	47.43\\
340	47.43\\
342	47.43\\
344	47.43\\
346	47.43\\
348	47.43\\
350	47.43\\
352	47.43\\
354	47.43\\
356	47.43\\
358	47.43\\
360	47.43\\
362	47.43\\
364	47.43\\
366	47.43\\
368	47.43\\
370	47.43\\
372	47.43\\
374	47.43\\
376	47.43\\
378	47.43\\
380	47.43\\
382	47.43\\
384	47.43\\
386	47.43\\
388	47.43\\
390	47.43\\
392	47.43\\
394	47.43\\
396	47.43\\
398	47.43\\
400	47.43\\
};
\end{axis}
\end{tikzpicture}%

==> images/output.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.975\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={  0,  50, 100, 150, 200, 250, 300, 350, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\SI{}{\second}]$},
ymin=-0.2,
ymax=2.2,
ytick={  0, 0.4, 0.8, 1.2, 1.6,   2},
ylabel style={font=\color{white!15!black}},
ylabel={$h~[\SI{}{\metre}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd, 1000 sep={}},yticklabel style={font=\scriptsize},legend style={font=\scriptsize}
]
\addplot[const plot, color=black, dashed, line width=0.8pt, forget plot] table[row sep=crcr] {%
0	2\\
2	2\\
4	2\\
6	2\\
8	2\\
10	2\\
12	2\\
14	2\\
16	2\\
18	2\\
20	2\\
22	2\\
24	2\\
26	2\\
28	2\\
30	2\\
32	2\\
34	2\\
36	2\\
38	2\\
40	2\\
42	2\\
44	2\\
46	2\\
48	2\\
50	2\\
52	2\\
54	2\\
56	2\\
58	2\\
60	2\\
62	2\\
64	2\\
66	2\\
68	2\\
70	2\\
72	2\\
74	2\\
76	2\\
78	2\\
80	2\\
82	2\\
84	2\\
86	2\\
88	2\\
90	2\\
92	2\\
94	2\\
96	2\\
98	2\\
100	2\\
102	2\\
104	2\\
106	2\\
108	2\\
110	2\\
112	2\\
114	2\\
116	2\\
118	2\\
120	2\\
122	2\\
124	2\\
126	2\\
128	2\\
130	2\\
132	2\\
134	2\\
136	2\\
138	2\\
140	2\\
142	2\\
144	2\\
146	2\\
148	2\\
150	2\\
152	2\\
154	2\\
156	2\\
158	2\\
160	2\\
162	2\\
164	2\\
166	2\\
168	2\\
170	2\\
172	2\\
174	2\\
176	2\\
178	2\\
180	2\\
182	2\\
184	2\\
186	2\\
188	2\\
190	2\\
192	2\\
194	2\\
196	2\\
198	2\\
200	2\\
202	2\\
204	2\\
206	2\\
208	2\\
210	2\\
212	2\\
214	2\\
216	2\\
218	2\\
220	2\\
222	2\\
224	2\\
226	2\\
228	2\\
230	2\\
232	2\\
234	2\\
236	2\\
238	2\\
240	2\\
242	2\\
244	2\\
246	2\\
248	2\\
250	2\\
252	2\\
254	2\\
256	2\\
258	2\\
260	2\\
262	2\\
264	2\\
266	2\\
268	2\\
270	2\\
272	2\\
274	2\\
276	2\\
278	2\\
280	2\\
282	2\\
284	2\\
286	2\\
288	2\\
290	2\\
292	2\\
294	2\\
296	2\\
298	2\\
300	2\\
302	2\\
304	2\\
306	2\\
308	2\\
310	2\\
312	2\\
314	2\\
316	2\\
318	2\\
320	2\\
322	2\\
324	2\\
326	2\\
328	2\\
330	2\\
332	2\\
334	2\\
336	2\\
338	2\\
340	2\\
342	2\\
344	2\\
346	2\\
348	2\\
350	2\\
352	2\\
354	2\\
356	2\\
358	2\\
360	2\\
362	2\\
364	2\\
366	2\\
368	2\\
370	2\\
372	2\\
374	2\\
376	2\\
378	2\\
380	2\\
382	2\\
384	2\\
386	2\\
388	2\\
390	2\\
392	2\\
394	2\\
396	2\\
398	2\\
400	2\\
};
\addplot[const plot, color=black, dashed, line width=0.8pt, forget plot] table[row sep=crcr] {%
0	0\\
2	0\\
4	0\\
6	0\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
32	0\\
34	0\\
36	0\\
38	0\\
40	0\\
42	0\\
44	0\\
46	0\\
48	0\\
50	0\\
52	0\\
54	0\\
56	0\\
58	0\\
60	0\\
62	0\\
64	0\\
66	0\\
68	0\\
70	0\\
72	0\\
74	0\\
76	0\\
78	0\\
80	0\\
82	0\\
84	0\\
86	0\\
88	0\\
90	0\\
92	0\\
94	0\\
96	0\\
98	0\\
100	0\\
102	0\\
104	0\\
106	0\\
108	0\\
110	0\\
112	0\\
114	0\\
116	0\\
118	0\\
120	0\\
122	0\\
124	0\\
126	0\\
128	0\\
130	0\\
132	0\\
134	0\\
136	0\\
138	0\\
140	0\\
142	0\\
144	0\\
146	0\\
148	0\\
150	0\\
152	0\\
154	0\\
156	0\\
158	0\\
160	0\\
162	0\\
164	0\\
166	0\\
168	0\\
170	0\\
172	0\\
174	0\\
176	0\\
178	0\\
180	0\\
182	0\\
184	0\\
186	0\\
188	0\\
190	0\\
192	0\\
194	0\\
196	0\\
198	0\\
200	0\\
202	0\\
204	0\\
206	0\\
208	0\\
210	0\\
212	0\\
214	0\\
216	0\\
218	0\\
220	0\\
222	0\\
224	0\\
226	0\\
228	0\\
230	0\\
232	0\\
234	0\\
236	0\\
238	0\\
240	0\\
242	0\\
244	0\\
246	0\\
248	0\\
250	0\\
252	0\\
254	0\\
256	0\\
258	0\\
260	0\\
262	0\\
264	0\\
266	0\\
268	0\\
270	0\\
272	0\\
274	0\\
276	0\\
278	0\\
280	0\\
282	0\\
284	0\\
286	0\\
288	0\\
290	0\\
292	0\\
294	0\\
296	0\\
298	0\\
300	0\\
302	0\\
304	0\\
306	0\\
308	0\\
310	0\\
312	0\\
314	0\\
316	0\\
318	0\\
320	0\\
322	0\\
324	0\\
326	0\\
328	0\\
330	0\\
332	0\\
334	0\\
336	0\\
338	0\\
340	0\\
342	0\\
344	0\\
346	0\\
348	0\\
350	0\\
352	0\\
354	0\\
356	0\\
358	0\\
360	0\\
362	0\\
364	0\\
366	0\\
368	0\\
370	0\\
372	0\\
374	0\\
376	0\\
378	0\\
380	0\\
382	0\\
384	0\\
386	0\\
388	0\\
390	0\\
392	0\\
394	0\\
396	0\\
398	0\\
400	0\\
};
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
0	0.4\\
2	0.4\\
4	0.4\\
6	0.4\\
8	0.4\\
10	0.4\\
12	0.4\\
14	0.4\\
16	0.4\\
18	0.4\\
20	0.4\\
22	0.4\\
24	0.4\\
26	0.4\\
28	0.4\\
30	0.4\\
32	0.4\\
34	0.4\\
36	0.4\\
38	0.4\\
40	0.4\\
42	0.4\\
44	0.4\\
46	0.4\\
48	0.4\\
50	1.6\\
52	1.6\\
54	1.6\\
56	1.6\\
58	1.6\\
60	1.6\\
62	1.6\\
64	1.6\\
66	1.6\\
68	1.6\\
70	1.6\\
72	1.6\\
74	1.6\\
76	1.6\\
78	1.6\\
80	1.6\\
82	1.6\\
84	1.6\\
86	1.6\\
88	1.6\\
90	1.6\\
92	1.6\\
94	1.6\\
96	1.6\\
98	1.6\\
100	1.6\\
102	1.6\\
104	1.6\\
106	1.6\\
108	1.6\\
110	1.6\\
112	1.6\\
114	1.6\\
116	1.6\\
118	1.6\\
120	1.6\\
122	1.6\\
124	1.6\\
126	1.6\\
128	1.6\\
130	1.6\\
132	1.6\\
134	1.6\\
136	1.6\\
138	1.6\\
140	1.6\\
142	1.6\\
144	1.6\\
146	1.6\\
148	1.6\\
150	1.6\\
152	1.6\\
154	1.6\\
156	1.6\\
158	1.6\\
160	1.6\\
162	1.6\\
164	1.6\\
166	1.6\\
168	1.6\\
170	1.6\\
172	1.6\\
174	1.6\\
176	1.6\\
178	1.6\\
180	1.6\\
182	1.6\\
184	1.6\\
186	1.6\\
188	1.6\\
190	1.6\\
192	1.6\\
194	1.6\\
196	1.6\\
198	1.6\\
200	1.6\\
202	1.6\\
204	1.6\\
206	1.6\\
208	1.6\\
210	1.6\\
212	1.6\\
214	1.6\\
216	1.6\\
218	1.6\\
220	1.6\\
222	1.6\\
224	1.6\\
226	1.6\\
228	1.6\\
230	1.6\\
232	1.6\\
234	1.6\\
236	1.6\\
238	1.6\\
240	1.6\\
242	1.6\\
244	1.6\\
246	1.6\\
248	1.6\\
250	1.6\\
252	1.6\\
254	1.6\\
256	1.6\\
258	1.6\\
260	1.6\\
262	1.6\\
264	1.6\\
266	1.6\\
268	1.6\\
270	1.6\\
272	1.6\\
274	1.6\\
276	1.6\\
278	1.6\\
280	1.6\\
282	1.6\\
284	1.6\\
286	1.6\\
288	1.6\\
290	1.6\\
292	1.6\\
294	1.6\\
296	1.6\\
298	1.6\\
300	0.4\\
302	0.4\\
304	0.4\\
306	0.4\\
308	0.4\\
310	0.4\\
312	0.4\\
314	0.4\\
316	0.4\\
318	0.4\\
320	0.4\\
322	0.4\\
324	0.4\\
326	0.4\\
328	0.4\\
330	0.4\\
332	0.4\\
334	0.4\\
336	0.4\\
338	0.4\\
340	0.4\\
342	0.4\\
344	0.4\\
346	0.4\\
348	0.4\\
350	0.4\\
352	0.4\\
354	0.4\\
356	0.4\\
358	0.4\\
360	0.4\\
362	0.4\\
364	0.4\\
366	0.4\\
368	0.4\\
370	0.4\\
372	0.4\\
374	0.4\\
376	0.4\\
378	0.4\\
380	0.4\\
382	0.4\\
384	0.4\\
386	0.4\\
388	0.4\\
390	0.4\\
392	0.4\\
394	0.4\\
396	0.4\\
398	0.4\\
400	0.4\\
};
\addlegendentry{$r$}

\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.4\\
0.1	0.4\\
0.2	0.4\\
0.3	0.4\\
0.4	0.4\\
0.5	0.4\\
0.6	0.4\\
0.7	0.4\\
0.8	0.4\\
0.9	0.4\\
1	0.4\\
1.1	0.4\\
1.2	0.4\\
1.3	0.4\\
1.4	0.4\\
1.5	0.4\\
1.6	0.4\\
1.7	0.4\\
1.8	0.4\\
1.9	0.4\\
2	0.4\\
2.1	0.4\\
2.2	0.4\\
2.3	0.4\\
2.4	0.4\\
2.5	0.4\\
2.6	0.4\\
2.7	0.4\\
2.8	0.4\\
2.9	0.4\\
3	0.4\\
3.1	0.4\\
3.2	0.4\\
3.3	0.4\\
3.4	0.4\\
3.5	0.4\\
3.6	0.4\\
3.7	0.4\\
3.8	0.4\\
3.9	0.4\\
4	0.4\\
4.1	0.4\\
4.2	0.4\\
4.3	0.4\\
4.4	0.4\\
4.5	0.4\\
4.6	0.4\\
4.7	0.4\\
4.8	0.4\\
4.9	0.4\\
5	0.4\\
5.1	0.4\\
5.2	0.4\\
5.3	0.4\\
5.4	0.4\\
5.5	0.4\\
5.6	0.4\\
5.7	0.4\\
5.8	0.4\\
5.9	0.4\\
6	0.4\\
6.1	0.4\\
6.2	0.4\\
6.3	0.4\\
6.4	0.4\\
6.5	0.4\\
6.6	0.4\\
6.7	0.4\\
6.8	0.4\\
6.9	0.4\\
7	0.4\\
7.1	0.4\\
7.2	0.4\\
7.3	0.4\\
7.4	0.4\\
7.5	0.4\\
7.6	0.4\\
7.7	0.4\\
7.8	0.4\\
7.9	0.4\\
8	0.4\\
8.1	0.4\\
8.2	0.4\\
8.3	0.4\\
8.4	0.4\\
8.5	0.4\\
8.6	0.4\\
8.7	0.4\\
8.8	0.4\\
8.9	0.4\\
9	0.4\\
9.1	0.4\\
9.2	0.4\\
9.3	0.4\\
9.4	0.4\\
9.5	0.4\\
9.6	0.4\\
9.7	0.4\\
9.8	0.4\\
9.9	0.4\\
10	0.4\\
10.1	0.4\\
10.2	0.4\\
10.3	0.4\\
10.4	0.4\\
10.5	0.4\\
10.6	0.4\\
10.7	0.4\\
10.8	0.4\\
10.9	0.4\\
11	0.4\\
11.1	0.4\\
11.2	0.4\\
11.3	0.4\\
11.4	0.4\\
11.5	0.4\\
11.6	0.4\\
11.7	0.4\\
11.8	0.4\\
11.9	0.4\\
12	0.4\\
12.1	0.4\\
12.2	0.4\\
12.3	0.4\\
12.4	0.4\\
12.5	0.4\\
12.6	0.4\\
12.7	0.4\\
12.8	0.4\\
12.9	0.4\\
13	0.4\\
13.1	0.4\\
13.2	0.4\\
13.3	0.4\\
13.4	0.4\\
13.5	0.4\\
13.6	0.4\\
13.7	0.4\\
13.8	0.4\\
13.9	0.4\\
14	0.4\\
14.1	0.4\\
14.2	0.4\\
14.3	0.4\\
14.4	0.4\\
14.5	0.4\\
14.6	0.4\\
14.7	0.4\\
14.8	0.4\\
14.9	0.4\\
15	0.4\\
15.1	0.4\\
15.2	0.4\\
15.3	0.4\\
15.4	0.4\\
15.5	0.4\\
15.6	0.4\\
15.7	0.4\\
15.8	0.4\\
15.9	0.4\\
16	0.4\\
16.1	0.4\\
16.2	0.4\\
16.3	0.4\\
16.4	0.4\\
16.5	0.4\\
16.6	0.4\\
16.7	0.4\\
16.8	0.4\\
16.9	0.4\\
17	0.4\\
17.1	0.4\\
17.2	0.4\\
17.3	0.4\\
17.4	0.4\\
17.5	0.4\\
17.6	0.4\\
17.7	0.4\\
17.8	0.4\\
17.9	0.4\\
18	0.4\\
18.1	0.4\\
18.2	0.4\\
18.3	0.4\\
18.4	0.4\\
18.5	0.4\\
18.6	0.4\\
18.7	0.4\\
18.8	0.4\\
18.9	0.4\\
19	0.4\\
19.1	0.4\\
19.2	0.4\\
19.3	0.4\\
19.4	0.4\\
19.5	0.4\\
19.6	0.4\\
19.7	0.4\\
19.8	0.4\\
19.9	0.4\\
20	0.4\\
20.1	0.4\\
20.2	0.4\\
20.3	0.4\\
20.4	0.4\\
20.5	0.4\\
20.6	0.4\\
20.7	0.4\\
20.8	0.4\\
20.9	0.4\\
21	0.4\\
21.1	0.4\\
21.2	0.4\\
21.3	0.4\\
21.4	0.4\\
21.5	0.4\\
21.6	0.4\\
21.7	0.4\\
21.8	0.4\\
21.9	0.4\\
22	0.4\\
22.1	0.4\\
22.2	0.4\\
22.3	0.4\\
22.4	0.4\\
22.5	0.4\\
22.6	0.4\\
22.7	0.4\\
22.8	0.4\\
22.9	0.4\\
23	0.4\\
23.1	0.4\\
23.2	0.4\\
23.3	0.4\\
23.4	0.4\\
23.5	0.4\\
23.6	0.4\\
23.7	0.4\\
23.8	0.4\\
23.9	0.4\\
24	0.4\\
24.1	0.4\\
24.2	0.4\\
24.3	0.4\\
24.4	0.4\\
24.5	0.4\\
24.6	0.4\\
24.7	0.4\\
24.8	0.4\\
24.9	0.4\\
25	0.4\\
25.1	0.4\\
25.2	0.4\\
25.3	0.4\\
25.4	0.4\\
25.5	0.4\\
25.6	0.4\\
25.7	0.4\\
25.8	0.4\\
25.9	0.4\\
26	0.4\\
26.1	0.4\\
26.2	0.4\\
26.3	0.4\\
26.4	0.4\\
26.5	0.4\\
26.6	0.4\\
26.7	0.4\\
26.8	0.4\\
26.9	0.4\\
27	0.4\\
27.1	0.4\\
27.2	0.4\\
27.3	0.4\\
27.4	0.4\\
27.5	0.4\\
27.6	0.4\\
27.7	0.4\\
27.8	0.4\\
27.9	0.4\\
28	0.4\\
28.1	0.4\\
28.2	0.4\\
28.3	0.4\\
28.4	0.4\\
28.5	0.4\\
28.6	0.4\\
28.7	0.4\\
28.8	0.4\\
28.9	0.4\\
29	0.4\\
29.1	0.4\\
29.2	0.4\\
29.3	0.4\\
29.4	0.4\\
29.5	0.4\\
29.6	0.4\\
29.7	0.4\\
29.8	0.4\\
29.9	0.4\\
30	0.4\\
30.1	0.4\\
30.2	0.4\\
30.3	0.4\\
30.4	0.4\\
30.5	0.4\\
30.6	0.4\\
30.7	0.4\\
30.8	0.4\\
30.9	0.4\\
31	0.4\\
31.1	0.4\\
31.2	0.4\\
31.3	0.4\\
31.4	0.4\\
31.5	0.4\\
31.6	0.4\\
31.7	0.4\\
31.8	0.4\\
31.9	0.4\\
32	0.4\\
32.1	0.4012\\
32.2	0.4023\\
32.3	0.4035\\
32.4	0.4046\\
32.5	0.4057\\
32.6	0.4068\\
32.7	0.4079\\
32.8	0.4089\\
32.9	0.41\\
33	0.411\\
33.1	0.412\\
33.2	0.413\\
33.3	0.414\\
33.4	0.4149\\
33.5	0.4158\\
33.6	0.4168\\
33.7	0.4177\\
33.8	0.4186\\
33.9	0.4195\\
34	0.4203\\
34.1	0.4232\\
34.2	0.4259\\
34.3	0.4287\\
34.4	0.4313\\
34.5	0.434\\
34.6	0.4365\\
34.7	0.4391\\
34.8	0.4415\\
34.9	0.444\\
35	0.4464\\
35.1	0.4487\\
35.2	0.451\\
35.3	0.4533\\
35.4	0.4555\\
35.5	0.4577\\
35.6	0.4599\\
35.7	0.462\\
35.8	0.4641\\
35.9	0.4662\\
36	0.4682\\
36.1	0.4723\\
36.2	0.4763\\
36.3	0.4802\\
36.4	0.4841\\
36.5	0.4879\\
36.6	0.4916\\
36.7	0.4953\\
36.8	0.4988\\
36.9	0.5024\\
37	0.5058\\
37.1	0.5092\\
37.2	0.5126\\
37.3	0.5159\\
37.4	0.5191\\
37.5	0.5223\\
37.6	0.5254\\
37.7	0.5285\\
37.8	0.5315\\
37.9	0.5345\\
38	0.5375\\
38.1	0.5422\\
38.2	0.5468\\
38.3	0.5514\\
38.4	0.5559\\
38.5	0.5603\\
38.6	0.5646\\
38.7	0.5689\\
38.8	0.573\\
38.9	0.5772\\
39	0.5812\\
39.1	0.5852\\
39.2	0.5891\\
39.3	0.593\\
39.4	0.5968\\
39.5	0.6006\\
39.6	0.6042\\
39.7	0.6079\\
39.8	0.6115\\
39.9	0.615\\
40	0.6185\\
40.1	0.6235\\
40.2	0.6284\\
40.3	0.6332\\
40.4	0.6379\\
40.5	0.6425\\
40.6	0.6471\\
40.7	0.6516\\
40.8	0.6561\\
40.9	0.6605\\
41	0.6648\\
41.1	0.669\\
41.2	0.6732\\
41.3	0.6774\\
41.4	0.6815\\
41.5	0.6855\\
41.6	0.6895\\
41.7	0.6934\\
41.8	0.6973\\
41.9	0.7011\\
42	0.7049\\
42.1	0.7096\\
42.2	0.7142\\
42.3	0.7188\\
42.4	0.7233\\
42.5	0.7277\\
42.6	0.7321\\
42.7	0.7365\\
42.8	0.7407\\
42.9	0.745\\
43	0.7491\\
43.1	0.7532\\
43.2	0.7573\\
43.3	0.7613\\
43.4	0.7653\\
43.5	0.7693\\
43.6	0.7731\\
43.7	0.777\\
43.8	0.7808\\
43.9	0.7845\\
44	0.7883\\
44.1	0.7922\\
44.2	0.7962\\
44.3	0.8001\\
44.4	0.8039\\
44.5	0.8077\\
44.6	0.8115\\
44.7	0.8152\\
44.8	0.8189\\
44.9	0.8226\\
45	0.8262\\
45.1	0.8298\\
45.2	0.8333\\
45.3	0.8369\\
45.4	0.8403\\
45.5	0.8438\\
45.6	0.8472\\
45.7	0.8506\\
45.8	0.8539\\
45.9	0.8572\\
46	0.8605\\
46.1	0.8638\\
46.2	0.867\\
46.3	0.8702\\
46.4	0.8734\\
46.5	0.8765\\
46.6	0.8796\\
46.7	0.8827\\
46.8	0.8858\\
46.9	0.8888\\
47	0.8918\\
47.1	0.8948\\
47.2	0.8977\\
47.3	0.9007\\
47.4	0.9036\\
47.5	0.9065\\
47.6	0.9093\\
47.7	0.9122\\
47.8	0.915\\
47.9	0.9178\\
48	0.9206\\
48.1	0.9233\\
48.2	0.9261\\
48.3	0.9288\\
48.4	0.9315\\
48.5	0.9341\\
48.6	0.9368\\
48.7	0.9394\\
48.8	0.942\\
48.9	0.9446\\
49	0.9472\\
49.1	0.9498\\
49.2	0.9523\\
49.3	0.9548\\
49.4	0.9573\\
49.5	0.9598\\
49.6	0.9623\\
49.7	0.9647\\
49.8	0.9672\\
49.9	0.9696\\
50	0.972\\
50.1	0.9744\\
50.2	0.9767\\
50.3	0.9791\\
50.4	0.9814\\
50.5	0.9837\\
50.6	0.986\\
50.7	0.9883\\
50.8	0.9906\\
50.9	0.9929\\
51	0.9951\\
51.1	0.9974\\
51.2	0.9996\\
51.3	1.002\\
51.4	1.004\\
51.5	1.006\\
51.6	1.008\\
51.7	1.01\\
51.8	1.013\\
51.9	1.015\\
52	1.017\\
52.1	1.019\\
52.2	1.021\\
52.3	1.023\\
52.4	1.025\\
52.5	1.027\\
52.6	1.029\\
52.7	1.031\\
52.8	1.033\\
52.9	1.035\\
53	1.037\\
53.1	1.039\\
53.2	1.041\\
53.3	1.043\\
53.4	1.045\\
53.5	1.047\\
53.6	1.049\\
53.7	1.051\\
53.8	1.053\\
53.9	1.055\\
54	1.057\\
54.1	1.059\\
54.2	1.06\\
54.3	1.062\\
54.4	1.064\\
54.5	1.066\\
54.6	1.068\\
54.7	1.07\\
54.8	1.071\\
54.9	1.073\\
55	1.075\\
55.1	1.077\\
55.2	1.079\\
55.3	1.08\\
55.4	1.082\\
55.5	1.084\\
55.6	1.086\\
55.7	1.087\\
55.8	1.089\\
55.9	1.091\\
56	1.092\\
56.1	1.094\\
56.2	1.096\\
56.3	1.097\\
56.4	1.099\\
56.5	1.101\\
56.6	1.102\\
56.7	1.104\\
56.8	1.106\\
56.9	1.107\\
57	1.109\\
57.1	1.111\\
57.2	1.112\\
57.3	1.114\\
57.4	1.115\\
57.5	1.117\\
57.6	1.118\\
57.7	1.12\\
57.8	1.122\\
57.9	1.123\\
58	1.125\\
58.1	1.126\\
58.2	1.128\\
58.3	1.129\\
58.4	1.131\\
58.5	1.132\\
58.6	1.134\\
58.7	1.135\\
58.8	1.137\\
58.9	1.138\\
59	1.14\\
59.1	1.141\\
59.2	1.143\\
59.3	1.144\\
59.4	1.146\\
59.5	1.147\\
59.6	1.148\\
59.7	1.15\\
59.8	1.151\\
59.9	1.153\\
60	1.154\\
60.1	1.156\\
60.2	1.157\\
60.3	1.158\\
60.4	1.16\\
60.5	1.161\\
60.6	1.163\\
60.7	1.164\\
60.8	1.165\\
60.9	1.167\\
61	1.168\\
61.1	1.169\\
61.2	1.171\\
61.3	1.172\\
61.4	1.173\\
61.5	1.175\\
61.6	1.176\\
61.7	1.177\\
61.8	1.179\\
61.9	1.18\\
62	1.181\\
62.1	1.183\\
62.2	1.184\\
62.3	1.185\\
62.4	1.186\\
62.5	1.188\\
62.6	1.189\\
62.7	1.19\\
62.8	1.192\\
62.9	1.193\\
63	1.194\\
63.1	1.195\\
63.2	1.197\\
63.3	1.198\\
63.4	1.199\\
63.5	1.2\\
63.6	1.201\\
63.7	1.203\\
63.8	1.204\\
63.9	1.205\\
64	1.206\\
64.1	1.208\\
64.2	1.209\\
64.3	1.21\\
64.4	1.211\\
64.5	1.212\\
64.6	1.213\\
64.7	1.215\\
64.8	1.216\\
64.9	1.217\\
65	1.218\\
65.1	1.219\\
65.2	1.22\\
65.3	1.222\\
65.4	1.223\\
65.5	1.224\\
65.6	1.225\\
65.7	1.226\\
65.8	1.227\\
65.9	1.228\\
66	1.23\\
66.1	1.231\\
66.2	1.232\\
66.3	1.233\\
66.4	1.234\\
66.5	1.235\\
66.6	1.236\\
66.7	1.237\\
66.8	1.238\\
66.9	1.239\\
67	1.241\\
67.1	1.242\\
67.2	1.243\\
67.3	1.244\\
67.4	1.245\\
67.5	1.246\\
67.6	1.247\\
67.7	1.248\\
67.8	1.249\\
67.9	1.25\\
68	1.251\\
68.1	1.252\\
68.2	1.253\\
68.3	1.254\\
68.4	1.255\\
68.5	1.256\\
68.6	1.257\\
68.7	1.258\\
68.8	1.259\\
68.9	1.26\\
69	1.261\\
69.1	1.262\\
69.2	1.263\\
69.3	1.264\\
69.4	1.265\\
69.5	1.266\\
69.6	1.267\\
69.7	1.268\\
69.8	1.269\\
69.9	1.27\\
70	1.271\\
70.1	1.272\\
70.2	1.273\\
70.3	1.274\\
70.4	1.275\\
70.5	1.276\\
70.6	1.277\\
70.7	1.278\\
70.8	1.279\\
70.9	1.28\\
71	1.281\\
71.1	1.282\\
71.2	1.283\\
71.3	1.284\\
71.4	1.285\\
71.5	1.286\\
71.6	1.287\\
71.7	1.288\\
71.8	1.289\\
71.9	1.289\\
72	1.29\\
72.1	1.291\\
72.2	1.292\\
72.3	1.293\\
72.4	1.294\\
72.5	1.295\\
72.6	1.296\\
72.7	1.297\\
72.8	1.298\\
72.9	1.299\\
73	1.299\\
73.1	1.3\\
73.2	1.301\\
73.3	1.302\\
73.4	1.303\\
73.5	1.304\\
73.6	1.305\\
73.7	1.306\\
73.8	1.306\\
73.9	1.307\\
74	1.308\\
74.1	1.309\\
74.2	1.31\\
74.3	1.311\\
74.4	1.312\\
74.5	1.312\\
74.6	1.313\\
74.7	1.314\\
74.8	1.315\\
74.9	1.316\\
75	1.317\\
75.1	1.318\\
75.2	1.318\\
75.3	1.319\\
75.4	1.32\\
75.5	1.321\\
75.6	1.322\\
75.7	1.323\\
75.8	1.323\\
75.9	1.324\\
76	1.325\\
76.1	1.326\\
76.2	1.327\\
76.3	1.327\\
76.4	1.328\\
76.5	1.329\\
76.6	1.33\\
76.7	1.331\\
76.8	1.331\\
76.9	1.332\\
77	1.333\\
77.1	1.334\\
77.2	1.335\\
77.3	1.335\\
77.4	1.336\\
77.5	1.337\\
77.6	1.338\\
77.7	1.339\\
77.8	1.339\\
77.9	1.34\\
78	1.341\\
78.1	1.342\\
78.2	1.342\\
78.3	1.343\\
78.4	1.344\\
78.5	1.345\\
78.6	1.345\\
78.7	1.346\\
78.8	1.347\\
78.9	1.348\\
79	1.349\\
79.1	1.349\\
79.2	1.35\\
79.3	1.351\\
79.4	1.351\\
79.5	1.352\\
79.6	1.353\\
79.7	1.354\\
79.8	1.354\\
79.9	1.355\\
80	1.356\\
80.1	1.357\\
80.2	1.357\\
80.3	1.358\\
80.4	1.359\\
80.5	1.36\\
80.6	1.36\\
80.7	1.361\\
80.8	1.362\\
80.9	1.362\\
81	1.363\\
81.1	1.364\\
81.2	1.365\\
81.3	1.365\\
81.4	1.366\\
81.5	1.367\\
81.6	1.367\\
81.7	1.368\\
81.8	1.369\\
81.9	1.369\\
82	1.37\\
82.1	1.371\\
82.2	1.372\\
82.3	1.372\\
82.4	1.373\\
82.5	1.374\\
82.6	1.374\\
82.7	1.375\\
82.8	1.376\\
82.9	1.376\\
83	1.377\\
83.1	1.378\\
83.2	1.378\\
83.3	1.379\\
83.4	1.38\\
83.5	1.38\\
83.6	1.381\\
83.7	1.382\\
83.8	1.382\\
83.9	1.383\\
84	1.384\\
84.1	1.384\\
84.2	1.385\\
84.3	1.386\\
84.4	1.386\\
84.5	1.387\\
84.6	1.388\\
84.7	1.388\\
84.8	1.389\\
84.9	1.39\\
85	1.39\\
85.1	1.391\\
85.2	1.392\\
85.3	1.392\\
85.4	1.393\\
85.5	1.393\\
85.6	1.394\\
85.7	1.395\\
85.8	1.395\\
85.9	1.396\\
86	1.397\\
86.1	1.397\\
86.2	1.398\\
86.3	1.398\\
86.4	1.399\\
86.5	1.4\\
86.6	1.4\\
86.7	1.401\\
86.8	1.402\\
86.9	1.402\\
87	1.403\\
87.1	1.403\\
87.2	1.404\\
87.3	1.405\\
87.4	1.405\\
87.5	1.406\\
87.6	1.406\\
87.7	1.407\\
87.8	1.408\\
87.9	1.408\\
88	1.409\\
88.1	1.409\\
88.2	1.41\\
88.3	1.411\\
88.4	1.411\\
88.5	1.412\\
88.6	1.412\\
88.7	1.413\\
88.8	1.414\\
88.9	1.414\\
89	1.415\\
89.1	1.415\\
89.2	1.416\\
89.3	1.417\\
89.4	1.417\\
89.5	1.418\\
89.6	1.418\\
89.7	1.419\\
89.8	1.419\\
89.9	1.42\\
90	1.421\\
90.1	1.421\\
90.2	1.422\\
90.3	1.422\\
90.4	1.423\\
90.5	1.423\\
90.6	1.424\\
90.7	1.425\\
90.8	1.425\\
90.9	1.426\\
91	1.426\\
91.1	1.427\\
91.2	1.427\\
91.3	1.428\\
91.4	1.428\\
91.5	1.429\\
91.6	1.43\\
91.7	1.43\\
91.8	1.431\\
91.9	1.431\\
92	1.432\\
92.1	1.432\\
92.2	1.433\\
92.3	1.433\\
92.4	1.434\\
92.5	1.434\\
92.6	1.435\\
92.7	1.436\\
92.8	1.436\\
92.9	1.437\\
93	1.437\\
93.1	1.438\\
93.2	1.438\\
93.3	1.439\\
93.4	1.439\\
93.5	1.44\\
93.6	1.44\\
93.7	1.441\\
93.8	1.441\\
93.9	1.442\\
94	1.442\\
94.1	1.443\\
94.2	1.444\\
94.3	1.444\\
94.4	1.445\\
94.5	1.445\\
94.6	1.446\\
94.7	1.446\\
94.8	1.447\\
94.9	1.447\\
95	1.448\\
95.1	1.448\\
95.2	1.449\\
95.3	1.449\\
95.4	1.45\\
95.5	1.45\\
95.6	1.451\\
95.7	1.451\\
95.8	1.452\\
95.9	1.452\\
96	1.453\\
96.1	1.453\\
96.2	1.454\\
96.3	1.454\\
96.4	1.455\\
96.5	1.455\\
96.6	1.456\\
96.7	1.456\\
96.8	1.457\\
96.9	1.457\\
97	1.458\\
97.1	1.458\\
97.2	1.459\\
97.3	1.459\\
97.4	1.46\\
97.5	1.46\\
97.6	1.461\\
97.7	1.461\\
97.8	1.462\\
97.9	1.462\\
98	1.463\\
98.1	1.463\\
98.2	1.463\\
98.3	1.464\\
98.4	1.464\\
98.5	1.465\\
98.6	1.465\\
98.7	1.466\\
98.8	1.466\\
98.9	1.467\\
99	1.467\\
99.1	1.468\\
99.2	1.468\\
99.3	1.469\\
99.4	1.469\\
99.5	1.47\\
99.6	1.47\\
99.7	1.471\\
99.8	1.471\\
99.9	1.471\\
100	1.472\\
100.1	1.472\\
100.2	1.473\\
100.3	1.473\\
100.4	1.474\\
100.5	1.474\\
100.6	1.475\\
100.7	1.475\\
100.8	1.476\\
100.9	1.476\\
101	1.476\\
101.1	1.477\\
101.2	1.477\\
101.3	1.478\\
101.4	1.478\\
101.5	1.479\\
101.6	1.479\\
101.7	1.48\\
101.8	1.48\\
101.9	1.481\\
102	1.481\\
102.1	1.481\\
102.2	1.482\\
102.3	1.482\\
102.4	1.483\\
102.5	1.483\\
102.6	1.484\\
102.7	1.484\\
102.8	1.484\\
102.9	1.485\\
103	1.485\\
103.1	1.486\\
103.2	1.486\\
103.3	1.487\\
103.4	1.487\\
103.5	1.488\\
103.6	1.488\\
103.7	1.488\\
103.8	1.489\\
103.9	1.489\\
104	1.49\\
104.1	1.49\\
104.2	1.49\\
104.3	1.491\\
104.4	1.491\\
104.5	1.492\\
104.6	1.492\\
104.7	1.493\\
104.8	1.493\\
104.9	1.493\\
105	1.494\\
105.1	1.494\\
105.2	1.495\\
105.3	1.495\\
105.4	1.496\\
105.5	1.496\\
105.6	1.496\\
105.7	1.497\\
105.8	1.497\\
105.9	1.498\\
106	1.498\\
106.1	1.498\\
106.2	1.499\\
106.3	1.499\\
106.4	1.5\\
106.5	1.5\\
106.6	1.5\\
106.7	1.501\\
106.8	1.501\\
106.9	1.502\\
107	1.502\\
107.1	1.502\\
107.2	1.503\\
107.3	1.503\\
107.4	1.504\\
107.5	1.504\\
107.6	1.504\\
107.7	1.505\\
107.8	1.505\\
107.9	1.506\\
108	1.506\\
108.1	1.506\\
108.2	1.507\\
108.3	1.507\\
108.4	1.508\\
108.5	1.508\\
108.6	1.508\\
108.7	1.509\\
108.8	1.509\\
108.9	1.51\\
109	1.51\\
109.1	1.51\\
109.2	1.511\\
109.3	1.511\\
109.4	1.511\\
109.5	1.512\\
109.6	1.512\\
109.7	1.513\\
109.8	1.513\\
109.9	1.513\\
110	1.514\\
110.1	1.514\\
110.2	1.514\\
110.3	1.515\\
110.4	1.515\\
110.5	1.516\\
110.6	1.516\\
110.7	1.516\\
110.8	1.517\\
110.9	1.517\\
111	1.517\\
111.1	1.518\\
111.2	1.518\\
111.3	1.519\\
111.4	1.519\\
111.5	1.519\\
111.6	1.52\\
111.7	1.52\\
111.8	1.52\\
111.9	1.521\\
112	1.521\\
112.1	1.522\\
112.2	1.522\\
112.3	1.522\\
112.4	1.523\\
112.5	1.523\\
112.6	1.523\\
112.7	1.524\\
112.8	1.524\\
112.9	1.524\\
113	1.525\\
113.1	1.525\\
113.2	1.526\\
113.3	1.526\\
113.4	1.526\\
113.5	1.527\\
113.6	1.527\\
113.7	1.527\\
113.8	1.528\\
113.9	1.528\\
114	1.528\\
114.1	1.529\\
114.2	1.529\\
114.3	1.529\\
114.4	1.53\\
114.5	1.53\\
114.6	1.53\\
114.7	1.531\\
114.8	1.531\\
114.9	1.531\\
115	1.532\\
115.1	1.532\\
115.2	1.533\\
115.3	1.533\\
115.4	1.533\\
115.5	1.534\\
115.6	1.534\\
115.7	1.534\\
115.8	1.535\\
115.9	1.535\\
116	1.535\\
116.1	1.536\\
116.2	1.536\\
116.3	1.536\\
116.4	1.537\\
116.5	1.537\\
116.6	1.537\\
116.7	1.538\\
116.8	1.538\\
116.9	1.538\\
117	1.539\\
117.1	1.539\\
117.2	1.539\\
117.3	1.54\\
117.4	1.54\\
117.5	1.54\\
117.6	1.541\\
117.7	1.541\\
117.8	1.541\\
117.9	1.542\\
118	1.542\\
118.1	1.542\\
118.2	1.543\\
118.3	1.543\\
118.4	1.543\\
118.5	1.544\\
118.6	1.544\\
118.7	1.544\\
118.8	1.545\\
118.9	1.545\\
119	1.545\\
119.1	1.545\\
119.2	1.546\\
119.3	1.546\\
119.4	1.546\\
119.5	1.547\\
119.6	1.547\\
119.7	1.547\\
119.8	1.548\\
119.9	1.548\\
120	1.548\\
120.1	1.549\\
120.2	1.549\\
120.3	1.549\\
120.4	1.55\\
120.5	1.55\\
120.6	1.55\\
120.7	1.551\\
120.8	1.551\\
120.9	1.551\\
121	1.552\\
121.1	1.552\\
121.2	1.552\\
121.3	1.552\\
121.4	1.553\\
121.5	1.553\\
121.6	1.553\\
121.7	1.554\\
121.8	1.554\\
121.9	1.554\\
122	1.555\\
122.1	1.555\\
122.2	1.555\\
122.3	1.556\\
122.4	1.556\\
122.5	1.556\\
122.6	1.556\\
122.7	1.557\\
122.8	1.557\\
122.9	1.557\\
123	1.558\\
123.1	1.558\\
123.2	1.558\\
123.3	1.559\\
123.4	1.559\\
123.5	1.559\\
123.6	1.559\\
123.7	1.56\\
123.8	1.56\\
123.9	1.56\\
124	1.561\\
124.1	1.561\\
124.2	1.561\\
124.3	1.561\\
124.4	1.562\\
124.5	1.562\\
124.6	1.562\\
124.7	1.563\\
124.8	1.563\\
124.9	1.563\\
125	1.564\\
125.1	1.564\\
125.2	1.564\\
125.3	1.564\\
125.4	1.565\\
125.5	1.565\\
125.6	1.565\\
125.7	1.566\\
125.8	1.566\\
125.9	1.566\\
126	1.566\\
126.1	1.567\\
126.2	1.567\\
126.3	1.567\\
126.4	1.568\\
126.5	1.568\\
126.6	1.568\\
126.7	1.568\\
126.8	1.569\\
126.9	1.569\\
127	1.569\\
127.1	1.57\\
127.2	1.57\\
127.3	1.57\\
127.4	1.57\\
127.5	1.571\\
127.6	1.571\\
127.7	1.571\\
127.8	1.571\\
127.9	1.572\\
128	1.572\\
128.1	1.572\\
128.2	1.573\\
128.3	1.573\\
128.4	1.573\\
128.5	1.573\\
128.6	1.574\\
128.7	1.574\\
128.8	1.574\\
128.9	1.575\\
129	1.575\\
129.1	1.575\\
129.2	1.575\\
129.3	1.576\\
129.4	1.576\\
129.5	1.576\\
129.6	1.576\\
129.7	1.577\\
129.8	1.577\\
129.9	1.577\\
130	1.577\\
130.1	1.578\\
130.2	1.578\\
130.3	1.578\\
130.4	1.579\\
130.5	1.579\\
130.6	1.579\\
130.7	1.579\\
130.8	1.58\\
130.9	1.58\\
131	1.58\\
131.1	1.58\\
131.2	1.581\\
131.3	1.581\\
131.4	1.581\\
131.5	1.581\\
131.6	1.582\\
131.7	1.582\\
131.8	1.582\\
131.9	1.582\\
132	1.583\\
132.1	1.583\\
132.2	1.583\\
132.3	1.584\\
132.4	1.584\\
132.5	1.584\\
132.6	1.584\\
132.7	1.585\\
132.8	1.585\\
132.9	1.585\\
133	1.585\\
133.1	1.586\\
133.2	1.586\\
133.3	1.586\\
133.4	1.586\\
133.5	1.587\\
133.6	1.587\\
133.7	1.587\\
133.8	1.587\\
133.9	1.588\\
134	1.588\\
134.1	1.588\\
134.2	1.588\\
134.3	1.589\\
134.4	1.589\\
134.5	1.589\\
134.6	1.589\\
134.7	1.59\\
134.8	1.59\\
134.9	1.59\\
135	1.59\\
135.1	1.591\\
135.2	1.591\\
135.3	1.591\\
135.4	1.591\\
135.5	1.592\\
135.6	1.592\\
135.7	1.592\\
135.8	1.592\\
135.9	1.593\\
136	1.593\\
136.1	1.593\\
136.2	1.593\\
136.3	1.593\\
136.4	1.594\\
136.5	1.594\\
136.6	1.594\\
136.7	1.594\\
136.8	1.595\\
136.9	1.595\\
137	1.595\\
137.1	1.595\\
137.2	1.596\\
137.3	1.596\\
137.4	1.596\\
137.5	1.596\\
137.6	1.597\\
137.7	1.597\\
137.8	1.597\\
137.9	1.597\\
138	1.598\\
138.1	1.598\\
138.2	1.598\\
138.3	1.598\\
138.4	1.598\\
138.5	1.599\\
138.6	1.599\\
138.7	1.599\\
138.8	1.599\\
138.9	1.6\\
139	1.6\\
139.1	1.6\\
139.2	1.6\\
139.3	1.601\\
139.4	1.601\\
139.5	1.601\\
139.6	1.601\\
139.7	1.601\\
139.8	1.602\\
139.9	1.602\\
140	1.602\\
140.1	1.602\\
140.2	1.603\\
140.3	1.603\\
140.4	1.603\\
140.5	1.603\\
140.6	1.604\\
140.7	1.604\\
140.8	1.604\\
140.9	1.604\\
141	1.604\\
141.1	1.605\\
141.2	1.605\\
141.3	1.605\\
141.4	1.605\\
141.5	1.606\\
141.6	1.606\\
141.7	1.606\\
141.8	1.606\\
141.9	1.606\\
142	1.607\\
142.1	1.607\\
142.2	1.607\\
142.3	1.607\\
142.4	1.608\\
142.5	1.608\\
142.6	1.608\\
142.7	1.608\\
142.8	1.608\\
142.9	1.609\\
143	1.609\\
143.1	1.609\\
143.2	1.609\\
143.3	1.609\\
143.4	1.61\\
143.5	1.61\\
143.6	1.61\\
143.7	1.61\\
143.8	1.611\\
143.9	1.611\\
144	1.611\\
144.1	1.611\\
144.2	1.611\\
144.3	1.612\\
144.4	1.612\\
144.5	1.612\\
144.6	1.612\\
144.7	1.612\\
144.8	1.613\\
144.9	1.613\\
145	1.613\\
145.1	1.613\\
145.2	1.613\\
145.3	1.614\\
145.4	1.614\\
145.5	1.614\\
145.6	1.614\\
145.7	1.614\\
145.8	1.614\\
145.9	1.615\\
146	1.615\\
146.1	1.615\\
146.2	1.615\\
146.3	1.615\\
146.4	1.616\\
146.5	1.616\\
146.6	1.616\\
146.7	1.616\\
146.8	1.616\\
146.9	1.616\\
147	1.617\\
147.1	1.617\\
147.2	1.617\\
147.3	1.617\\
147.4	1.617\\
147.5	1.618\\
147.6	1.618\\
147.7	1.618\\
147.8	1.618\\
147.9	1.618\\
148	1.618\\
148.1	1.619\\
148.2	1.619\\
148.3	1.619\\
148.4	1.619\\
148.5	1.619\\
148.6	1.619\\
148.7	1.619\\
148.8	1.62\\
148.9	1.62\\
149	1.62\\
149.1	1.62\\
149.2	1.62\\
149.3	1.62\\
149.4	1.621\\
149.5	1.621\\
149.6	1.621\\
149.7	1.621\\
149.8	1.621\\
149.9	1.621\\
150	1.621\\
150.1	1.622\\
150.2	1.622\\
150.3	1.622\\
150.4	1.622\\
150.5	1.622\\
150.6	1.622\\
150.7	1.622\\
150.8	1.622\\
150.9	1.623\\
151	1.623\\
151.1	1.623\\
151.2	1.623\\
151.3	1.623\\
151.4	1.623\\
151.5	1.623\\
151.6	1.623\\
151.7	1.624\\
151.8	1.624\\
151.9	1.624\\
152	1.624\\
152.1	1.624\\
152.2	1.624\\
152.3	1.624\\
152.4	1.624\\
152.5	1.624\\
152.6	1.625\\
152.7	1.625\\
152.8	1.625\\
152.9	1.625\\
153	1.625\\
153.1	1.625\\
153.2	1.625\\
153.3	1.625\\
153.4	1.625\\
153.5	1.625\\
153.6	1.626\\
153.7	1.626\\
153.8	1.626\\
153.9	1.626\\
154	1.626\\
154.1	1.626\\
154.2	1.626\\
154.3	1.626\\
154.4	1.626\\
154.5	1.626\\
154.6	1.626\\
154.7	1.627\\
154.8	1.627\\
154.9	1.627\\
155	1.627\\
155.1	1.627\\
155.2	1.627\\
155.3	1.627\\
155.4	1.627\\
155.5	1.627\\
155.6	1.627\\
155.7	1.627\\
155.8	1.627\\
155.9	1.627\\
156	1.628\\
156.1	1.628\\
156.2	1.628\\
156.3	1.628\\
156.4	1.628\\
156.5	1.628\\
156.6	1.628\\
156.7	1.628\\
156.8	1.628\\
156.9	1.628\\
157	1.628\\
157.1	1.628\\
157.2	1.628\\
157.3	1.628\\
157.4	1.628\\
157.5	1.628\\
157.6	1.628\\
157.7	1.628\\
157.8	1.629\\
157.9	1.629\\
158	1.629\\
158.1	1.629\\
158.2	1.629\\
158.3	1.629\\
158.4	1.629\\
158.5	1.629\\
158.6	1.629\\
158.7	1.629\\
158.8	1.629\\
158.9	1.629\\
159	1.629\\
159.1	1.629\\
159.2	1.629\\
159.3	1.629\\
159.4	1.629\\
159.5	1.629\\
159.6	1.629\\
159.7	1.629\\
159.8	1.629\\
159.9	1.629\\
160	1.629\\
160.1	1.629\\
160.2	1.629\\
160.3	1.629\\
160.4	1.629\\
160.5	1.629\\
160.6	1.629\\
160.7	1.63\\
160.8	1.63\\
160.9	1.63\\
161	1.63\\
161.1	1.63\\
161.2	1.63\\
161.3	1.63\\
161.4	1.63\\
161.5	1.63\\
161.6	1.63\\
161.7	1.63\\
161.8	1.63\\
161.9	1.63\\
162	1.63\\
162.1	1.63\\
162.2	1.63\\
162.3	1.63\\
162.4	1.63\\
162.5	1.63\\
162.6	1.63\\
162.7	1.63\\
162.8	1.63\\
162.9	1.63\\
163	1.63\\
163.1	1.63\\
163.2	1.63\\
163.3	1.63\\
163.4	1.63\\
163.5	1.63\\
163.6	1.63\\
163.7	1.63\\
163.8	1.63\\
163.9	1.63\\
164	1.63\\
164.1	1.63\\
164.2	1.63\\
164.3	1.63\\
164.4	1.63\\
164.5	1.63\\
164.6	1.63\\
164.7	1.63\\
164.8	1.63\\
164.9	1.63\\
165	1.63\\
165.1	1.63\\
165.2	1.63\\
165.3	1.63\\
165.4	1.63\\
165.5	1.63\\
165.6	1.63\\
165.7	1.629\\
165.8	1.629\\
165.9	1.629\\
166	1.629\\
166.1	1.629\\
166.2	1.629\\
166.3	1.629\\
166.4	1.629\\
166.5	1.629\\
166.6	1.629\\
166.7	1.629\\
166.8	1.629\\
166.9	1.629\\
167	1.629\\
167.1	1.629\\
167.2	1.629\\
167.3	1.629\\
167.4	1.629\\
167.5	1.629\\
167.6	1.629\\
167.7	1.629\\
167.8	1.629\\
167.9	1.629\\
168	1.629\\
168.1	1.629\\
168.2	1.629\\
168.3	1.629\\
168.4	1.629\\
168.5	1.629\\
168.6	1.629\\
168.7	1.629\\
168.8	1.629\\
168.9	1.629\\
169	1.629\\
169.1	1.628\\
169.2	1.628\\
169.3	1.628\\
169.4	1.628\\
169.5	1.628\\
169.6	1.628\\
169.7	1.628\\
169.8	1.628\\
169.9	1.628\\
170	1.628\\
170.1	1.628\\
170.2	1.628\\
170.3	1.628\\
170.4	1.628\\
170.5	1.628\\
170.6	1.628\\
170.7	1.628\\
170.8	1.628\\
170.9	1.628\\
171	1.628\\
171.1	1.628\\
171.2	1.628\\
171.3	1.628\\
171.4	1.627\\
171.5	1.627\\
171.6	1.627\\
171.7	1.627\\
171.8	1.627\\
171.9	1.627\\
172	1.627\\
172.1	1.627\\
172.2	1.627\\
172.3	1.627\\
172.4	1.627\\
172.5	1.627\\
172.6	1.627\\
172.7	1.627\\
172.8	1.627\\
172.9	1.627\\
173	1.627\\
173.1	1.627\\
173.2	1.627\\
173.3	1.627\\
173.4	1.626\\
173.5	1.626\\
173.6	1.626\\
173.7	1.626\\
173.8	1.626\\
173.9	1.626\\
174	1.626\\
174.1	1.626\\
174.2	1.626\\
174.3	1.626\\
174.4	1.626\\
174.5	1.626\\
174.6	1.626\\
174.7	1.626\\
174.8	1.626\\
174.9	1.626\\
175	1.626\\
175.1	1.625\\
175.2	1.625\\
175.3	1.625\\
175.4	1.625\\
175.5	1.625\\
175.6	1.625\\
175.7	1.625\\
175.8	1.625\\
175.9	1.625\\
176	1.625\\
176.1	1.625\\
176.2	1.625\\
176.3	1.625\\
176.4	1.625\\
176.5	1.625\\
176.6	1.625\\
176.7	1.624\\
176.8	1.624\\
176.9	1.624\\
177	1.624\\
177.1	1.624\\
177.2	1.624\\
177.3	1.624\\
177.4	1.624\\
177.5	1.624\\
177.6	1.624\\
177.7	1.624\\
177.8	1.624\\
177.9	1.624\\
178	1.624\\
178.1	1.624\\
178.2	1.623\\
178.3	1.623\\
178.4	1.623\\
178.5	1.623\\
178.6	1.623\\
178.7	1.623\\
178.8	1.623\\
178.9	1.623\\
179	1.623\\
179.1	1.623\\
179.2	1.623\\
179.3	1.623\\
179.4	1.623\\
179.5	1.623\\
179.6	1.622\\
179.7	1.622\\
179.8	1.622\\
179.9	1.622\\
180	1.622\\
180.1	1.622\\
180.2	1.622\\
180.3	1.622\\
180.4	1.622\\
180.5	1.622\\
180.6	1.622\\
180.7	1.622\\
180.8	1.622\\
180.9	1.622\\
181	1.622\\
181.1	1.621\\
181.2	1.621\\
181.3	1.621\\
181.4	1.621\\
181.5	1.621\\
181.6	1.621\\
181.7	1.621\\
181.8	1.621\\
181.9	1.621\\
182	1.621\\
182.1	1.621\\
182.2	1.621\\
182.3	1.621\\
182.4	1.621\\
182.5	1.62\\
182.6	1.62\\
182.7	1.62\\
182.8	1.62\\
182.9	1.62\\
183	1.62\\
183.1	1.62\\
183.2	1.62\\
183.3	1.62\\
183.4	1.62\\
183.5	1.62\\
183.6	1.62\\
183.7	1.62\\
183.8	1.62\\
183.9	1.619\\
184	1.619\\
184.1	1.619\\
184.2	1.619\\
184.3	1.619\\
184.4	1.619\\
184.5	1.619\\
184.6	1.619\\
184.7	1.619\\
184.8	1.619\\
184.9	1.619\\
185	1.619\\
185.1	1.619\\
185.2	1.619\\
185.3	1.618\\
185.4	1.618\\
185.5	1.618\\
185.6	1.618\\
185.7	1.618\\
185.8	1.618\\
185.9	1.618\\
186	1.618\\
186.1	1.618\\
186.2	1.618\\
186.3	1.618\\
186.4	1.618\\
186.5	1.618\\
186.6	1.618\\
186.7	1.617\\
186.8	1.617\\
186.9	1.617\\
187	1.617\\
187.1	1.617\\
187.2	1.617\\
187.3	1.617\\
187.4	1.617\\
187.5	1.617\\
187.6	1.617\\
187.7	1.617\\
187.8	1.617\\
187.9	1.617\\
188	1.617\\
188.1	1.616\\
188.2	1.616\\
188.3	1.616\\
188.4	1.616\\
188.5	1.616\\
188.6	1.616\\
188.7	1.616\\
188.8	1.616\\
188.9	1.616\\
189	1.616\\
189.1	1.616\\
189.2	1.616\\
189.3	1.616\\
189.4	1.616\\
189.5	1.615\\
189.6	1.615\\
189.7	1.615\\
189.8	1.615\\
189.9	1.615\\
190	1.615\\
190.1	1.615\\
190.2	1.615\\
190.3	1.615\\
190.4	1.615\\
190.5	1.615\\
190.6	1.615\\
190.7	1.615\\
190.8	1.615\\
190.9	1.614\\
191	1.614\\
191.1	1.614\\
191.2	1.614\\
191.3	1.614\\
191.4	1.614\\
191.5	1.614\\
191.6	1.614\\
191.7	1.614\\
191.8	1.614\\
191.9	1.614\\
192	1.614\\
192.1	1.614\\
192.2	1.614\\
192.3	1.614\\
192.4	1.613\\
192.5	1.613\\
192.6	1.613\\
192.7	1.613\\
192.8	1.613\\
192.9	1.613\\
193	1.613\\
193.1	1.613\\
193.2	1.613\\
193.3	1.613\\
193.4	1.613\\
193.5	1.613\\
193.6	1.613\\
193.7	1.613\\
193.8	1.613\\
193.9	1.612\\
194	1.612\\
194.1	1.612\\
194.2	1.612\\
194.3	1.612\\
194.4	1.612\\
194.5	1.612\\
194.6	1.612\\
194.7	1.612\\
194.8	1.612\\
194.9	1.612\\
195	1.612\\
195.1	1.612\\
195.2	1.612\\
195.3	1.612\\
195.4	1.612\\
195.5	1.611\\
195.6	1.611\\
195.7	1.611\\
195.8	1.611\\
195.9	1.611\\
196	1.611\\
196.1	1.611\\
196.2	1.611\\
196.3	1.611\\
196.4	1.611\\
196.5	1.611\\
196.6	1.611\\
196.7	1.611\\
196.8	1.611\\
196.9	1.611\\
197	1.611\\
197.1	1.61\\
197.2	1.61\\
197.3	1.61\\
197.4	1.61\\
197.5	1.61\\
197.6	1.61\\
197.7	1.61\\
197.8	1.61\\
197.9	1.61\\
198	1.61\\
198.1	1.61\\
198.2	1.61\\
198.3	1.61\\
198.4	1.61\\
198.5	1.61\\
198.6	1.61\\
198.7	1.61\\
198.8	1.609\\
198.9	1.609\\
199	1.609\\
199.1	1.609\\
199.2	1.609\\
199.3	1.609\\
199.4	1.609\\
199.5	1.609\\
199.6	1.609\\
199.7	1.609\\
199.8	1.609\\
199.9	1.609\\
200	1.609\\
200.1	1.609\\
200.2	1.609\\
200.3	1.609\\
200.4	1.609\\
200.5	1.609\\
200.6	1.608\\
200.7	1.608\\
200.8	1.608\\
200.9	1.608\\
201	1.608\\
201.1	1.608\\
201.2	1.608\\
201.3	1.608\\
201.4	1.608\\
201.5	1.608\\
201.6	1.608\\
201.7	1.608\\
201.8	1.608\\
201.9	1.608\\
202	1.608\\
202.1	1.608\\
202.2	1.608\\
202.3	1.608\\
202.4	1.608\\
202.5	1.607\\
202.6	1.607\\
202.7	1.607\\
202.8	1.607\\
202.9	1.607\\
203	1.607\\
203.1	1.607\\
203.2	1.607\\
203.3	1.607\\
203.4	1.607\\
203.5	1.607\\
203.6	1.607\\
203.7	1.607\\
203.8	1.607\\
203.9	1.607\\
204	1.607\\
204.1	1.607\\
204.2	1.607\\
204.3	1.607\\
204.4	1.607\\
204.5	1.607\\
204.6	1.606\\
204.7	1.606\\
204.8	1.606\\
204.9	1.606\\
205	1.606\\
205.1	1.606\\
205.2	1.606\\
205.3	1.606\\
205.4	1.606\\
205.5	1.606\\
205.6	1.606\\
205.7	1.606\\
205.8	1.606\\
205.9	1.606\\
206	1.606\\
206.1	1.606\\
206.2	1.606\\
206.3	1.606\\
206.4	1.606\\
206.5	1.606\\
206.6	1.606\\
206.7	1.606\\
206.8	1.605\\
206.9	1.605\\
207	1.605\\
207.1	1.605\\
207.2	1.605\\
207.3	1.605\\
207.4	1.605\\
207.5	1.605\\
207.6	1.605\\
207.7	1.605\\
207.8	1.605\\
207.9	1.605\\
208	1.605\\
208.1	1.605\\
208.2	1.605\\
208.3	1.605\\
208.4	1.605\\
208.5	1.605\\
208.6	1.605\\
208.7	1.605\\
208.8	1.605\\
208.9	1.605\\
209	1.605\\
209.1	1.605\\
209.2	1.604\\
209.3	1.604\\
209.4	1.604\\
209.5	1.604\\
209.6	1.604\\
209.7	1.604\\
209.8	1.604\\
209.9	1.604\\
210	1.604\\
210.1	1.604\\
210.2	1.604\\
210.3	1.604\\
210.4	1.604\\
210.5	1.604\\
210.6	1.604\\
210.7	1.604\\
210.8	1.604\\
210.9	1.604\\
211	1.604\\
211.1	1.604\\
211.2	1.604\\
211.3	1.604\\
211.4	1.604\\
211.5	1.604\\
211.6	1.604\\
211.7	1.604\\
211.8	1.604\\
211.9	1.603\\
212	1.603\\
212.1	1.603\\
212.2	1.603\\
212.3	1.603\\
212.4	1.603\\
212.5	1.603\\
212.6	1.603\\
212.7	1.603\\
212.8	1.603\\
212.9	1.603\\
213	1.603\\
213.1	1.603\\
213.2	1.603\\
213.3	1.603\\
213.4	1.603\\
213.5	1.603\\
213.6	1.603\\
213.7	1.603\\
213.8	1.603\\
213.9	1.603\\
214	1.603\\
214.1	1.603\\
214.2	1.603\\
214.3	1.603\\
214.4	1.603\\
214.5	1.603\\
214.6	1.603\\
214.7	1.603\\
214.8	1.603\\
214.9	1.603\\
215	1.603\\
215.1	1.602\\
215.2	1.602\\
215.3	1.602\\
215.4	1.602\\
215.5	1.602\\
215.6	1.602\\
215.7	1.602\\
215.8	1.602\\
215.9	1.602\\
216	1.602\\
216.1	1.602\\
216.2	1.602\\
216.3	1.602\\
216.4	1.602\\
216.5	1.602\\
216.6	1.602\\
216.7	1.602\\
216.8	1.602\\
216.9	1.602\\
217	1.602\\
217.1	1.602\\
217.2	1.602\\
217.3	1.602\\
217.4	1.602\\
217.5	1.602\\
217.6	1.602\\
217.7	1.602\\
217.8	1.602\\
217.9	1.602\\
218	1.602\\
218.1	1.602\\
218.2	1.602\\
218.3	1.602\\
218.4	1.602\\
218.5	1.602\\
218.6	1.602\\
218.7	1.602\\
218.8	1.602\\
218.9	1.601\\
219	1.601\\
219.1	1.601\\
219.2	1.601\\
219.3	1.601\\
219.4	1.601\\
219.5	1.601\\
219.6	1.601\\
219.7	1.601\\
219.8	1.601\\
219.9	1.601\\
220	1.601\\
220.1	1.601\\
220.2	1.601\\
220.3	1.601\\
220.4	1.601\\
220.5	1.601\\
220.6	1.601\\
220.7	1.601\\
220.8	1.601\\
220.9	1.601\\
221	1.601\\
221.1	1.601\\
221.2	1.601\\
221.3	1.601\\
221.4	1.601\\
221.5	1.601\\
221.6	1.601\\
221.7	1.601\\
221.8	1.601\\
221.9	1.601\\
222	1.601\\
222.1	1.601\\
222.2	1.601\\
222.3	1.601\\
222.4	1.601\\
222.5	1.601\\
222.6	1.601\\
222.7	1.601\\
222.8	1.601\\
222.9	1.601\\
223	1.601\\
223.1	1.601\\
223.2	1.601\\
223.3	1.601\\
223.4	1.601\\
223.5	1.601\\
223.6	1.601\\
223.7	1.601\\
223.8	1.601\\
223.9	1.6\\
224	1.6\\
224.1	1.6\\
224.2	1.6\\
224.3	1.6\\
224.4	1.6\\
224.5	1.6\\
224.6	1.6\\
224.7	1.6\\
224.8	1.6\\
224.9	1.6\\
225	1.6\\
225.1	1.6\\
225.2	1.6\\
225.3	1.6\\
225.4	1.6\\
225.5	1.6\\
225.6	1.6\\
225.7	1.6\\
225.8	1.6\\
225.9	1.6\\
226	1.6\\
226.1	1.6\\
226.2	1.6\\
226.3	1.6\\
226.4	1.6\\
226.5	1.6\\
226.6	1.6\\
226.7	1.6\\
226.8	1.6\\
226.9	1.6\\
227	1.6\\
227.1	1.6\\
227.2	1.6\\
227.3	1.6\\
227.4	1.6\\
227.5	1.6\\
227.6	1.6\\
227.7	1.6\\
227.8	1.6\\
227.9	1.6\\
228	1.6\\
228.1	1.6\\
228.2	1.6\\
228.3	1.6\\
228.4	1.6\\
228.5	1.6\\
228.6	1.6\\
228.7	1.6\\
228.8	1.6\\
228.9	1.6\\
229	1.6\\
229.1	1.6\\
229.2	1.6\\
229.3	1.6\\
229.4	1.6\\
229.5	1.6\\
229.6	1.6\\
229.7	1.6\\
229.8	1.6\\
229.9	1.6\\
230	1.6\\
230.1	1.6\\
230.2	1.6\\
230.3	1.6\\
230.4	1.6\\
230.5	1.6\\
230.6	1.6\\
230.7	1.6\\
230.8	1.6\\
230.9	1.6\\
231	1.6\\
231.1	1.6\\
231.2	1.6\\
231.3	1.6\\
231.4	1.6\\
231.5	1.6\\
231.6	1.6\\
231.7	1.6\\
231.8	1.6\\
231.9	1.6\\
232	1.599\\
232.1	1.599\\
232.2	1.599\\
232.3	1.599\\
232.4	1.599\\
232.5	1.599\\
232.6	1.599\\
232.7	1.599\\
232.8	1.599\\
232.9	1.599\\
233	1.599\\
233.1	1.599\\
233.2	1.599\\
233.3	1.599\\
233.4	1.599\\
233.5	1.599\\
233.6	1.599\\
233.7	1.599\\
233.8	1.599\\
233.9	1.599\\
234	1.599\\
234.1	1.599\\
234.2	1.599\\
234.3	1.599\\
234.4	1.599\\
234.5	1.599\\
234.6	1.599\\
234.7	1.599\\
234.8	1.599\\
234.9	1.599\\
235	1.599\\
235.1	1.599\\
235.2	1.599\\
235.3	1.599\\
235.4	1.599\\
235.5	1.599\\
235.6	1.599\\
235.7	1.599\\
235.8	1.599\\
235.9	1.599\\
236	1.599\\
236.1	1.599\\
236.2	1.599\\
236.3	1.599\\
236.4	1.599\\
236.5	1.599\\
236.6	1.599\\
236.7	1.599\\
236.8	1.599\\
236.9	1.599\\
237	1.599\\
237.1	1.599\\
237.2	1.599\\
237.3	1.599\\
237.4	1.599\\
237.5	1.599\\
237.6	1.599\\
237.7	1.599\\
237.8	1.599\\
237.9	1.599\\
238	1.599\\
238.1	1.599\\
238.2	1.599\\
238.3	1.599\\
238.4	1.599\\
238.5	1.599\\
238.6	1.599\\
238.7	1.599\\
238.8	1.599\\
238.9	1.599\\
239	1.599\\
239.1	1.599\\
239.2	1.599\\
239.3	1.599\\
239.4	1.599\\
239.5	1.599\\
239.6	1.599\\
239.7	1.599\\
239.8	1.599\\
239.9	1.599\\
240	1.599\\
240.1	1.599\\
240.2	1.599\\
240.3	1.599\\
240.4	1.599\\
240.5	1.599\\
240.6	1.599\\
240.7	1.599\\
240.8	1.599\\
240.9	1.599\\
241	1.599\\
241.1	1.599\\
241.2	1.599\\
241.3	1.599\\
241.4	1.599\\
241.5	1.599\\
241.6	1.599\\
241.7	1.599\\
241.8	1.599\\
241.9	1.599\\
242	1.599\\
242.1	1.599\\
242.2	1.599\\
242.3	1.599\\
242.4	1.599\\
242.5	1.599\\
242.6	1.599\\
242.7	1.599\\
242.8	1.599\\
242.9	1.599\\
243	1.599\\
243.1	1.599\\
243.2	1.599\\
243.3	1.599\\
243.4	1.599\\
243.5	1.599\\
243.6	1.599\\
243.7	1.599\\
243.8	1.599\\
243.9	1.599\\
244	1.599\\
244.1	1.599\\
244.2	1.599\\
244.3	1.599\\
244.4	1.599\\
244.5	1.599\\
244.6	1.599\\
244.7	1.599\\
244.8	1.599\\
244.9	1.599\\
245	1.599\\
245.1	1.599\\
245.2	1.599\\
245.3	1.599\\
245.4	1.599\\
245.5	1.599\\
245.6	1.599\\
245.7	1.599\\
245.8	1.599\\
245.9	1.599\\
246	1.599\\
246.1	1.599\\
246.2	1.599\\
246.3	1.599\\
246.4	1.599\\
246.5	1.599\\
246.6	1.599\\
246.7	1.599\\
246.8	1.599\\
246.9	1.599\\
247	1.599\\
247.1	1.599\\
247.2	1.599\\
247.3	1.599\\
247.4	1.599\\
247.5	1.599\\
247.6	1.599\\
247.7	1.599\\
247.8	1.599\\
247.9	1.599\\
248	1.599\\
248.1	1.599\\
248.2	1.599\\
248.3	1.599\\
248.4	1.599\\
248.5	1.599\\
248.6	1.599\\
248.7	1.599\\
248.8	1.599\\
248.9	1.599\\
249	1.599\\
249.1	1.599\\
249.2	1.599\\
249.3	1.599\\
249.4	1.599\\
249.5	1.599\\
249.6	1.599\\
249.7	1.599\\
249.8	1.599\\
249.9	1.599\\
250	1.599\\
250.1	1.599\\
250.2	1.599\\
250.3	1.599\\
250.4	1.599\\
250.5	1.599\\
250.6	1.599\\
250.7	1.599\\
250.8	1.599\\
250.9	1.599\\
251	1.599\\
251.1	1.599\\
251.2	1.599\\
251.3	1.599\\
251.4	1.599\\
251.5	1.599\\
251.6	1.599\\
251.7	1.599\\
251.8	1.599\\
251.9	1.599\\
252	1.599\\
252.1	1.599\\
252.2	1.599\\
252.3	1.599\\
252.4	1.599\\
252.5	1.599\\
252.6	1.599\\
252.7	1.599\\
252.8	1.599\\
252.9	1.599\\
253	1.599\\
253.1	1.599\\
253.2	1.599\\
253.3	1.599\\
253.4	1.599\\
253.5	1.599\\
253.6	1.599\\
253.7	1.599\\
253.8	1.599\\
253.9	1.599\\
254	1.599\\
254.1	1.599\\
254.2	1.599\\
254.3	1.599\\
254.4	1.599\\
254.5	1.599\\
254.6	1.599\\
254.7	1.599\\
254.8	1.599\\
254.9	1.599\\
255	1.599\\
255.1	1.599\\
255.2	1.599\\
255.3	1.599\\
255.4	1.599\\
255.5	1.599\\
255.6	1.599\\
255.7	1.599\\
255.8	1.599\\
255.9	1.599\\
256	1.599\\
256.1	1.599\\
256.2	1.599\\
256.3	1.599\\
256.4	1.599\\
256.5	1.599\\
256.6	1.599\\
256.7	1.599\\
256.8	1.599\\
256.9	1.599\\
257	1.599\\
257.1	1.599\\
257.2	1.599\\
257.3	1.599\\
257.4	1.599\\
257.5	1.599\\
257.6	1.599\\
257.7	1.599\\
257.8	1.599\\
257.9	1.599\\
258	1.599\\
258.1	1.599\\
258.2	1.599\\
258.3	1.599\\
258.4	1.599\\
258.5	1.599\\
258.6	1.599\\
258.7	1.599\\
258.8	1.599\\
258.9	1.599\\
259	1.599\\
259.1	1.599\\
259.2	1.599\\
259.3	1.599\\
259.4	1.599\\
259.5	1.599\\
259.6	1.599\\
259.7	1.599\\
259.8	1.599\\
259.9	1.599\\
260	1.599\\
260.1	1.599\\
260.2	1.599\\
260.3	1.599\\
260.4	1.599\\
260.5	1.599\\
260.6	1.599\\
260.7	1.599\\
260.8	1.599\\
260.9	1.599\\
261	1.599\\
261.1	1.599\\
261.2	1.599\\
261.3	1.599\\
261.4	1.599\\
261.5	1.599\\
261.6	1.599\\
261.7	1.599\\
261.8	1.599\\
261.9	1.599\\
262	1.599\\
262.1	1.599\\
262.2	1.599\\
262.3	1.599\\
262.4	1.599\\
262.5	1.599\\
262.6	1.599\\
262.7	1.599\\
262.8	1.599\\
262.9	1.599\\
263	1.599\\
263.1	1.599\\
263.2	1.599\\
263.3	1.599\\
263.4	1.599\\
263.5	1.599\\
263.6	1.599\\
263.7	1.599\\
263.8	1.599\\
263.9	1.599\\
264	1.599\\
264.1	1.599\\
264.2	1.599\\
264.3	1.599\\
264.4	1.599\\
264.5	1.599\\
264.6	1.599\\
264.7	1.599\\
264.8	1.599\\
264.9	1.599\\
265	1.599\\
265.1	1.599\\
265.2	1.599\\
265.3	1.599\\
265.4	1.599\\
265.5	1.599\\
265.6	1.599\\
265.7	1.599\\
265.8	1.599\\
265.9	1.599\\
266	1.599\\
266.1	1.599\\
266.2	1.599\\
266.3	1.599\\
266.4	1.599\\
266.5	1.599\\
266.6	1.599\\
266.7	1.599\\
266.8	1.599\\
266.9	1.599\\
267	1.599\\
267.1	1.599\\
267.2	1.599\\
267.3	1.599\\
267.4	1.599\\
267.5	1.599\\
267.6	1.599\\
267.7	1.599\\
267.8	1.599\\
267.9	1.599\\
268	1.599\\
268.1	1.599\\
268.2	1.599\\
268.3	1.599\\
268.4	1.599\\
268.5	1.599\\
268.6	1.599\\
268.7	1.599\\
268.8	1.599\\
268.9	1.599\\
269	1.599\\
269.1	1.599\\
269.2	1.599\\
269.3	1.599\\
269.4	1.599\\
269.5	1.599\\
269.6	1.599\\
269.7	1.599\\
269.8	1.599\\
269.9	1.599\\
270	1.599\\
270.1	1.599\\
270.2	1.599\\
270.3	1.599\\
270.4	1.599\\
270.5	1.599\\
270.6	1.599\\
270.7	1.599\\
270.8	1.599\\
270.9	1.599\\
271	1.599\\
271.1	1.599\\
271.2	1.599\\
271.3	1.599\\
271.4	1.599\\
271.5	1.599\\
271.6	1.599\\
271.7	1.599\\
271.8	1.599\\
271.9	1.599\\
272	1.599\\
272.1	1.599\\
272.2	1.599\\
272.3	1.599\\
272.4	1.599\\
272.5	1.599\\
272.6	1.599\\
272.7	1.599\\
272.8	1.599\\
272.9	1.599\\
273	1.599\\
273.1	1.599\\
273.2	1.599\\
273.3	1.599\\
273.4	1.599\\
273.5	1.599\\
273.6	1.599\\
273.7	1.6\\
273.8	1.6\\
273.9	1.6\\
274	1.6\\
274.1	1.6\\
274.2	1.6\\
274.3	1.6\\
274.4	1.6\\
274.5	1.6\\
274.6	1.6\\
274.7	1.6\\
274.8	1.6\\
274.9	1.6\\
275	1.6\\
275.1	1.6\\
275.2	1.6\\
275.3	1.6\\
275.4	1.6\\
275.5	1.6\\
275.6	1.6\\
275.7	1.6\\
275.8	1.6\\
275.9	1.6\\
276	1.6\\
276.1	1.6\\
276.2	1.6\\
276.3	1.6\\
276.4	1.6\\
276.5	1.6\\
276.6	1.6\\
276.7	1.6\\
276.8	1.6\\
276.9	1.6\\
277	1.6\\
277.1	1.6\\
277.2	1.6\\
277.3	1.6\\
277.4	1.6\\
277.5	1.6\\
277.6	1.6\\
277.7	1.6\\
277.8	1.6\\
277.9	1.6\\
278	1.6\\
278.1	1.6\\
278.2	1.6\\
278.3	1.6\\
278.4	1.6\\
278.5	1.6\\
278.6	1.6\\
278.7	1.6\\
278.8	1.6\\
278.9	1.6\\
279	1.6\\
279.1	1.6\\
279.2	1.6\\
279.3	1.6\\
279.4	1.6\\
279.5	1.6\\
279.6	1.6\\
279.7	1.6\\
279.8	1.6\\
279.9	1.6\\
280	1.6\\
280.1	1.6\\
280.2	1.6\\
280.3	1.6\\
280.4	1.6\\
280.5	1.6\\
280.6	1.6\\
280.7	1.6\\
280.8	1.6\\
280.9	1.6\\
281	1.6\\
281.1	1.6\\
281.2	1.6\\
281.3	1.6\\
281.4	1.6\\
281.5	1.6\\
281.6	1.6\\
281.7	1.6\\
281.8	1.6\\
281.9	1.6\\
282	1.6\\
282.1	1.599\\
282.2	1.599\\
282.3	1.599\\
282.4	1.599\\
282.5	1.599\\
282.6	1.598\\
282.7	1.598\\
282.8	1.598\\
282.9	1.598\\
283	1.598\\
283.1	1.597\\
283.2	1.597\\
283.3	1.597\\
283.4	1.597\\
283.5	1.596\\
283.6	1.596\\
283.7	1.596\\
283.8	1.596\\
283.9	1.596\\
284	1.595\\
284.1	1.595\\
284.2	1.594\\
284.3	1.593\\
284.4	1.593\\
284.5	1.592\\
284.6	1.591\\
284.7	1.591\\
284.8	1.59\\
284.9	1.589\\
285	1.589\\
285.1	1.588\\
285.2	1.587\\
285.3	1.587\\
285.4	1.586\\
285.5	1.585\\
285.6	1.585\\
285.7	1.584\\
285.8	1.583\\
285.9	1.583\\
286	1.582\\
286.1	1.581\\
286.2	1.58\\
286.3	1.579\\
286.4	1.578\\
286.5	1.577\\
286.6	1.576\\
286.7	1.574\\
286.8	1.573\\
286.9	1.572\\
287	1.571\\
287.1	1.57\\
287.2	1.569\\
287.3	1.568\\
287.4	1.567\\
287.5	1.566\\
287.6	1.564\\
287.7	1.563\\
287.8	1.562\\
287.9	1.561\\
288	1.56\\
288.1	1.558\\
288.2	1.557\\
288.3	1.555\\
288.4	1.554\\
288.5	1.552\\
288.6	1.55\\
288.7	1.549\\
288.8	1.547\\
288.9	1.546\\
289	1.544\\
289.1	1.543\\
289.2	1.541\\
289.3	1.539\\
289.4	1.538\\
289.5	1.536\\
289.6	1.535\\
289.7	1.533\\
289.8	1.532\\
289.9	1.53\\
290	1.528\\
290.1	1.526\\
290.2	1.524\\
290.3	1.522\\
290.4	1.52\\
290.5	1.518\\
290.6	1.516\\
290.7	1.514\\
290.8	1.512\\
290.9	1.51\\
291	1.508\\
291.1	1.506\\
291.2	1.504\\
291.3	1.501\\
291.4	1.499\\
291.5	1.497\\
291.6	1.495\\
291.7	1.493\\
291.8	1.491\\
291.9	1.489\\
292	1.487\\
292.1	1.484\\
292.2	1.482\\
292.3	1.479\\
292.4	1.477\\
292.5	1.474\\
292.6	1.471\\
292.7	1.469\\
292.8	1.466\\
292.9	1.463\\
293	1.461\\
293.1	1.458\\
293.2	1.456\\
293.3	1.453\\
293.4	1.45\\
293.5	1.448\\
293.6	1.445\\
293.7	1.442\\
293.8	1.44\\
293.9	1.437\\
294	1.435\\
294.1	1.431\\
294.2	1.428\\
294.3	1.425\\
294.4	1.422\\
294.5	1.419\\
294.6	1.415\\
294.7	1.412\\
294.8	1.409\\
294.9	1.406\\
295	1.402\\
295.1	1.399\\
295.2	1.396\\
295.3	1.393\\
295.4	1.39\\
295.5	1.386\\
295.6	1.383\\
295.7	1.38\\
295.8	1.376\\
295.9	1.373\\
296	1.37\\
296.1	1.366\\
296.2	1.362\\
296.3	1.358\\
296.4	1.354\\
296.5	1.351\\
296.6	1.347\\
296.7	1.343\\
296.8	1.339\\
296.9	1.335\\
297	1.331\\
297.1	1.327\\
297.2	1.323\\
297.3	1.319\\
297.4	1.315\\
297.5	1.311\\
297.6	1.307\\
297.7	1.303\\
297.8	1.299\\
297.9	1.295\\
298	1.291\\
298.1	1.286\\
298.2	1.282\\
298.3	1.277\\
298.4	1.272\\
298.5	1.268\\
298.6	1.263\\
298.7	1.258\\
298.8	1.253\\
298.9	1.248\\
299	1.244\\
299.1	1.239\\
299.2	1.234\\
299.3	1.229\\
299.4	1.224\\
299.5	1.219\\
299.6	1.214\\
299.7	1.21\\
299.8	1.205\\
299.9	1.2\\
300	1.195\\
300.1	1.189\\
300.2	1.183\\
300.3	1.178\\
300.4	1.172\\
300.5	1.166\\
300.6	1.16\\
300.7	1.154\\
300.8	1.148\\
300.9	1.143\\
301	1.137\\
301.1	1.131\\
301.2	1.125\\
301.3	1.119\\
301.4	1.113\\
301.5	1.107\\
301.6	1.1\\
301.7	1.094\\
301.8	1.088\\
301.9	1.082\\
302	1.076\\
302.1	1.07\\
302.2	1.063\\
302.3	1.057\\
302.4	1.051\\
302.5	1.044\\
302.6	1.038\\
302.7	1.031\\
302.8	1.025\\
302.9	1.018\\
303	1.012\\
303.1	1.005\\
303.2	0.9987\\
303.3	0.992\\
303.4	0.9853\\
303.5	0.9786\\
303.6	0.9718\\
303.7	0.965\\
303.8	0.9582\\
303.9	0.9513\\
304	0.9443\\
304.1	0.9374\\
304.2	0.9303\\
304.3	0.9233\\
304.4	0.9162\\
304.5	0.9091\\
304.6	0.9019\\
304.7	0.8946\\
304.8	0.8874\\
304.9	0.88\\
305	0.8727\\
305.1	0.8652\\
305.2	0.8578\\
305.3	0.8502\\
305.4	0.8427\\
305.5	0.835\\
305.6	0.8274\\
305.7	0.8196\\
305.8	0.8119\\
305.9	0.804\\
306	0.7961\\
306.1	0.7882\\
306.2	0.7801\\
306.3	0.7721\\
306.4	0.7639\\
306.5	0.7557\\
306.6	0.7475\\
306.7	0.7392\\
306.8	0.7308\\
306.9	0.7223\\
307	0.7138\\
307.1	0.7052\\
307.2	0.6966\\
307.3	0.6878\\
307.4	0.679\\
307.5	0.6701\\
307.6	0.6612\\
307.7	0.6521\\
307.8	0.643\\
307.9	0.6338\\
308	0.6245\\
308.1	0.6154\\
308.2	0.6062\\
308.3	0.5969\\
308.4	0.5875\\
308.5	0.578\\
308.6	0.5685\\
308.7	0.5588\\
308.8	0.5491\\
308.9	0.5393\\
309	0.5293\\
309.1	0.5193\\
309.2	0.5092\\
309.3	0.499\\
309.4	0.4887\\
309.5	0.4782\\
309.6	0.4677\\
309.7	0.4571\\
309.8	0.4463\\
309.9	0.4354\\
310	0.4245\\
310.1	0.4154\\
310.2	0.4062\\
310.3	0.397\\
310.4	0.3877\\
310.5	0.3784\\
310.6	0.369\\
310.7	0.3596\\
310.8	0.3502\\
310.9	0.3406\\
311	0.3311\\
311.1	0.3215\\
311.2	0.3119\\
311.3	0.3022\\
311.4	0.2925\\
311.5	0.2828\\
311.6	0.273\\
311.7	0.2633\\
311.8	0.2535\\
311.9	0.2437\\
312	0.234\\
312.1	0.228\\
312.2	0.222\\
312.3	0.2162\\
312.4	0.2104\\
312.5	0.2048\\
312.6	0.1992\\
312.7	0.1937\\
312.8	0.1884\\
312.9	0.1831\\
313	0.178\\
313.1	0.1729\\
313.2	0.168\\
313.3	0.1633\\
313.4	0.1586\\
313.5	0.1541\\
313.6	0.1498\\
313.7	0.1455\\
313.8	0.1414\\
313.9	0.1375\\
314	0.1337\\
314.1	0.1349\\
314.2	0.136\\
314.3	0.1371\\
314.4	0.1381\\
314.5	0.1391\\
314.6	0.14\\
314.7	0.1409\\
314.8	0.1417\\
314.9	0.1425\\
315	0.1432\\
315.1	0.1439\\
315.2	0.1446\\
315.3	0.1453\\
315.4	0.1459\\
315.5	0.1464\\
315.6	0.147\\
315.7	0.1475\\
315.8	0.148\\
315.9	0.1485\\
316	0.149\\
316.1	0.154\\
316.2	0.1587\\
316.3	0.1632\\
316.4	0.1674\\
316.5	0.1714\\
316.6	0.1752\\
316.7	0.1789\\
316.8	0.1823\\
316.9	0.1856\\
317	0.1887\\
317.1	0.1917\\
317.2	0.1946\\
317.3	0.1974\\
317.4	0.2\\
317.5	0.2025\\
317.6	0.205\\
317.7	0.2073\\
317.8	0.2095\\
317.9	0.2117\\
318	0.2138\\
318.1	0.2181\\
318.2	0.2222\\
318.3	0.2261\\
318.4	0.2299\\
318.5	0.2336\\
318.6	0.2371\\
318.7	0.2405\\
318.8	0.2438\\
318.9	0.2469\\
319	0.2499\\
319.1	0.2529\\
319.2	0.2557\\
319.3	0.2585\\
319.4	0.2611\\
319.5	0.2637\\
319.6	0.2662\\
319.7	0.2686\\
319.8	0.2709\\
319.9	0.2732\\
320	0.2754\\
320.1	0.2783\\
320.2	0.281\\
320.3	0.2837\\
320.4	0.2863\\
320.5	0.2888\\
320.6	0.2913\\
320.7	0.2937\\
320.8	0.296\\
320.9	0.2982\\
321	0.3004\\
321.1	0.3026\\
321.2	0.3047\\
321.3	0.3067\\
321.4	0.3087\\
321.5	0.3106\\
321.6	0.3125\\
321.7	0.3143\\
321.8	0.3161\\
321.9	0.3178\\
322	0.3195\\
322.1	0.3212\\
322.2	0.3229\\
322.3	0.3245\\
322.4	0.326\\
322.5	0.3276\\
322.6	0.329\\
322.7	0.3305\\
322.8	0.3319\\
322.9	0.3333\\
323	0.3347\\
323.1	0.336\\
323.2	0.3373\\
323.3	0.3386\\
323.4	0.3399\\
323.5	0.3411\\
323.6	0.3423\\
323.7	0.3435\\
323.8	0.3446\\
323.9	0.3458\\
324	0.3469\\
324.1	0.3477\\
324.2	0.3486\\
324.3	0.3494\\
324.4	0.3502\\
324.5	0.351\\
324.6	0.3517\\
324.7	0.3525\\
324.8	0.3533\\
324.9	0.354\\
325	0.3547\\
325.1	0.3554\\
325.2	0.3561\\
325.3	0.3568\\
325.4	0.3574\\
325.5	0.3581\\
325.6	0.3587\\
325.7	0.3594\\
325.8	0.36\\
325.9	0.3606\\
326	0.3612\\
326.1	0.3615\\
326.2	0.3618\\
326.3	0.3621\\
326.4	0.3624\\
326.5	0.3627\\
326.6	0.363\\
326.7	0.3633\\
326.8	0.3635\\
326.9	0.3638\\
327	0.3641\\
327.1	0.3644\\
327.2	0.3646\\
327.3	0.3649\\
327.4	0.3651\\
327.5	0.3654\\
327.6	0.3656\\
327.7	0.3659\\
327.8	0.3661\\
327.9	0.3663\\
328	0.3666\\
328.1	0.3666\\
328.2	0.3666\\
328.3	0.3666\\
328.4	0.3666\\
328.5	0.3666\\
328.6	0.3666\\
328.7	0.3667\\
328.8	0.3667\\
328.9	0.3667\\
329	0.3667\\
329.1	0.3667\\
329.2	0.3667\\
329.3	0.3667\\
329.4	0.3667\\
329.5	0.3667\\
329.6	0.3668\\
329.7	0.3668\\
329.8	0.3668\\
329.9	0.3668\\
330	0.3668\\
330.1	0.3667\\
330.2	0.3666\\
330.3	0.3665\\
330.4	0.3664\\
330.5	0.3663\\
330.6	0.3662\\
330.7	0.3661\\
330.8	0.366\\
330.9	0.3659\\
331	0.3658\\
331.1	0.3657\\
331.2	0.3656\\
331.3	0.3655\\
331.4	0.3654\\
331.5	0.3653\\
331.6	0.3652\\
331.7	0.3651\\
331.8	0.3651\\
331.9	0.365\\
332	0.3649\\
332.1	0.3648\\
332.2	0.3647\\
332.3	0.3645\\
332.4	0.3644\\
332.5	0.3643\\
332.6	0.3642\\
332.7	0.3641\\
332.8	0.364\\
332.9	0.3639\\
333	0.3638\\
333.1	0.3637\\
333.2	0.3636\\
333.3	0.3635\\
333.4	0.3634\\
333.5	0.3633\\
333.6	0.3632\\
333.7	0.3631\\
333.8	0.363\\
333.9	0.3629\\
334	0.3629\\
334.1	0.3628\\
334.2	0.3627\\
334.3	0.3627\\
334.4	0.3626\\
334.5	0.3626\\
334.6	0.3625\\
334.7	0.3624\\
334.8	0.3624\\
334.9	0.3623\\
335	0.3623\\
335.1	0.3622\\
335.2	0.3622\\
335.3	0.3621\\
335.4	0.3621\\
335.5	0.362\\
335.6	0.362\\
335.7	0.3619\\
335.8	0.3619\\
335.9	0.3618\\
336	0.3618\\
336.1	0.3618\\
336.2	0.3618\\
336.3	0.3618\\
336.4	0.3618\\
336.5	0.3618\\
336.6	0.3618\\
336.7	0.3618\\
336.8	0.3618\\
336.9	0.3618\\
337	0.3618\\
337.1	0.3619\\
337.2	0.3619\\
337.3	0.3619\\
337.4	0.3619\\
337.5	0.3619\\
337.6	0.3619\\
337.7	0.3619\\
337.8	0.3619\\
337.9	0.3619\\
338	0.3619\\
338.1	0.362\\
338.2	0.3621\\
338.3	0.3621\\
338.4	0.3622\\
338.5	0.3623\\
338.6	0.3623\\
338.7	0.3624\\
338.8	0.3624\\
338.9	0.3625\\
339	0.3626\\
339.1	0.3626\\
339.2	0.3627\\
339.3	0.3627\\
339.4	0.3628\\
339.5	0.3629\\
339.6	0.3629\\
339.7	0.363\\
339.8	0.363\\
339.9	0.3631\\
340	0.3631\\
340.1	0.3632\\
340.2	0.3633\\
340.3	0.3634\\
340.4	0.3635\\
340.5	0.3636\\
340.6	0.3637\\
340.7	0.3638\\
340.8	0.3639\\
340.9	0.364\\
341	0.3641\\
341.1	0.3642\\
341.2	0.3643\\
341.3	0.3644\\
341.4	0.3645\\
341.5	0.3646\\
341.6	0.3647\\
341.7	0.3647\\
341.8	0.3648\\
341.9	0.3649\\
342	0.365\\
342.1	0.3651\\
342.2	0.3652\\
342.3	0.3654\\
342.4	0.3655\\
342.5	0.3656\\
342.6	0.3657\\
342.7	0.3658\\
342.8	0.3659\\
342.9	0.366\\
343	0.3661\\
343.1	0.3663\\
343.2	0.3664\\
343.3	0.3665\\
343.4	0.3666\\
343.5	0.3667\\
343.6	0.3668\\
343.7	0.3669\\
343.8	0.3669\\
343.9	0.367\\
344	0.3671\\
344.1	0.3673\\
344.2	0.3674\\
344.3	0.3675\\
344.4	0.3676\\
344.5	0.3677\\
344.6	0.3679\\
344.7	0.368\\
344.8	0.3681\\
344.9	0.3682\\
345	0.3683\\
345.1	0.3684\\
345.2	0.3685\\
345.3	0.3686\\
345.4	0.3687\\
345.5	0.3688\\
345.6	0.3689\\
345.7	0.369\\
345.8	0.3691\\
345.9	0.3692\\
346	0.3693\\
346.1	0.3694\\
346.2	0.3695\\
346.3	0.3696\\
346.4	0.3697\\
346.5	0.3698\\
346.6	0.3699\\
346.7	0.37\\
346.8	0.3701\\
346.9	0.3703\\
347	0.3703\\
347.1	0.3704\\
347.2	0.3705\\
347.3	0.3706\\
347.4	0.3707\\
347.5	0.3708\\
347.6	0.3709\\
347.7	0.371\\
347.8	0.3711\\
347.9	0.3712\\
348	0.3713\\
348.1	0.3714\\
348.2	0.3715\\
348.3	0.3716\\
348.4	0.3717\\
348.5	0.3718\\
348.6	0.3718\\
348.7	0.3719\\
348.8	0.372\\
348.9	0.3721\\
349	0.3722\\
349.1	0.3723\\
349.2	0.3724\\
349.3	0.3725\\
349.4	0.3725\\
349.5	0.3726\\
349.6	0.3727\\
349.7	0.3728\\
349.8	0.3729\\
349.9	0.3729\\
350	0.373\\
350.1	0.3731\\
350.2	0.3732\\
350.3	0.3733\\
350.4	0.3734\\
350.5	0.3734\\
350.6	0.3735\\
350.7	0.3736\\
350.8	0.3737\\
350.9	0.3738\\
351	0.3738\\
351.1	0.3739\\
351.2	0.374\\
351.3	0.3741\\
351.4	0.3741\\
351.5	0.3742\\
351.6	0.3743\\
351.7	0.3743\\
351.8	0.3744\\
351.9	0.3745\\
352	0.3745\\
352.1	0.3746\\
352.2	0.3747\\
352.3	0.3748\\
352.4	0.3748\\
352.5	0.3749\\
352.6	0.375\\
352.7	0.3751\\
352.8	0.3751\\
352.9	0.3752\\
353	0.3753\\
353.1	0.3753\\
353.2	0.3754\\
353.3	0.3755\\
353.4	0.3755\\
353.5	0.3756\\
353.6	0.3757\\
353.7	0.3757\\
353.8	0.3758\\
353.9	0.3758\\
354	0.3759\\
354.1	0.376\\
354.2	0.376\\
354.3	0.3761\\
354.4	0.3762\\
354.5	0.3762\\
354.6	0.3763\\
354.7	0.3764\\
354.8	0.3764\\
354.9	0.3765\\
355	0.3766\\
355.1	0.3766\\
355.2	0.3767\\
355.3	0.3767\\
355.4	0.3768\\
355.5	0.3768\\
355.6	0.3769\\
355.7	0.377\\
355.8	0.377\\
355.9	0.3771\\
356	0.3771\\
356.1	0.3772\\
356.2	0.3772\\
356.3	0.3773\\
356.4	0.3774\\
356.5	0.3774\\
356.6	0.3775\\
356.7	0.3776\\
356.8	0.3776\\
356.9	0.3777\\
357	0.3777\\
357.1	0.3778\\
357.2	0.3778\\
357.3	0.3779\\
357.4	0.3779\\
357.5	0.378\\
357.6	0.378\\
357.7	0.3781\\
357.8	0.3781\\
357.9	0.3782\\
358	0.3782\\
358.1	0.3783\\
358.2	0.3784\\
358.3	0.3784\\
358.4	0.3785\\
358.5	0.3785\\
358.6	0.3786\\
358.7	0.3787\\
358.8	0.3787\\
358.9	0.3788\\
359	0.3788\\
359.1	0.3789\\
359.2	0.3789\\
359.3	0.379\\
359.4	0.379\\
359.5	0.3791\\
359.6	0.3791\\
359.7	0.3792\\
359.8	0.3792\\
359.9	0.3793\\
360	0.3793\\
360.1	0.3794\\
360.2	0.3794\\
360.3	0.3795\\
360.4	0.3796\\
360.5	0.3796\\
360.6	0.3797\\
360.7	0.3797\\
360.8	0.3798\\
360.9	0.3798\\
361	0.3799\\
361.1	0.3799\\
361.2	0.38\\
361.3	0.38\\
361.4	0.3801\\
361.5	0.3801\\
361.6	0.3802\\
361.7	0.3802\\
361.8	0.3803\\
361.9	0.3803\\
362	0.3803\\
362.1	0.3804\\
362.2	0.3805\\
362.3	0.3805\\
362.4	0.3806\\
362.5	0.3806\\
362.6	0.3807\\
362.7	0.3807\\
362.8	0.3808\\
362.9	0.3808\\
363	0.3809\\
363.1	0.3809\\
363.2	0.381\\
363.3	0.381\\
363.4	0.3811\\
363.5	0.3811\\
363.6	0.3812\\
363.7	0.3812\\
363.8	0.3813\\
363.9	0.3813\\
364	0.3813\\
364.1	0.3814\\
364.2	0.3815\\
364.3	0.3815\\
364.4	0.3816\\
364.5	0.3816\\
364.6	0.3817\\
364.7	0.3817\\
364.8	0.3818\\
364.9	0.3818\\
365	0.3819\\
365.1	0.3819\\
365.2	0.3819\\
365.3	0.382\\
365.4	0.382\\
365.5	0.3821\\
365.6	0.3821\\
365.7	0.3822\\
365.8	0.3822\\
365.9	0.3823\\
366	0.3823\\
366.1	0.3823\\
366.2	0.3824\\
366.3	0.3825\\
366.4	0.3825\\
366.5	0.3826\\
366.6	0.3826\\
366.7	0.3826\\
366.8	0.3827\\
366.9	0.3827\\
367	0.3828\\
367.1	0.3828\\
367.2	0.3829\\
367.3	0.3829\\
367.4	0.383\\
367.5	0.383\\
367.6	0.3831\\
367.7	0.3831\\
367.8	0.3831\\
367.9	0.3832\\
368	0.3832\\
368.1	0.3833\\
368.2	0.3833\\
368.3	0.3834\\
368.4	0.3834\\
368.5	0.3835\\
368.6	0.3835\\
368.7	0.3836\\
368.8	0.3836\\
368.9	0.3836\\
369	0.3837\\
369.1	0.3837\\
369.2	0.3838\\
369.3	0.3838\\
369.4	0.3839\\
369.5	0.3839\\
369.6	0.3839\\
369.7	0.384\\
369.8	0.384\\
369.9	0.3841\\
370	0.3841\\
370.1	0.3841\\
370.2	0.3842\\
370.3	0.3842\\
370.4	0.3843\\
370.5	0.3843\\
370.6	0.3844\\
370.7	0.3844\\
370.8	0.3845\\
370.9	0.3845\\
371	0.3845\\
371.1	0.3846\\
371.2	0.3846\\
371.3	0.3847\\
371.4	0.3847\\
371.5	0.3847\\
371.6	0.3848\\
371.7	0.3848\\
371.8	0.3848\\
371.9	0.3849\\
372	0.3849\\
372.1	0.385\\
372.2	0.385\\
372.3	0.3851\\
372.4	0.3851\\
372.5	0.3851\\
372.6	0.3852\\
372.7	0.3852\\
372.8	0.3853\\
372.9	0.3853\\
373	0.3853\\
373.1	0.3854\\
373.2	0.3854\\
373.3	0.3855\\
373.4	0.3855\\
373.5	0.3855\\
373.6	0.3856\\
373.7	0.3856\\
373.8	0.3856\\
373.9	0.3857\\
374	0.3857\\
374.1	0.3858\\
374.2	0.3858\\
374.3	0.3858\\
374.4	0.3859\\
374.5	0.3859\\
374.6	0.386\\
374.7	0.386\\
374.8	0.386\\
374.9	0.3861\\
375	0.3861\\
375.1	0.3861\\
375.2	0.3862\\
375.3	0.3862\\
375.4	0.3863\\
375.5	0.3863\\
375.6	0.3863\\
375.7	0.3864\\
375.8	0.3864\\
375.9	0.3864\\
376	0.3865\\
376.1	0.3865\\
376.2	0.3865\\
376.3	0.3866\\
376.4	0.3866\\
376.5	0.3867\\
376.6	0.3867\\
376.7	0.3867\\
376.8	0.3868\\
376.9	0.3868\\
377	0.3868\\
377.1	0.3869\\
377.2	0.3869\\
377.3	0.3869\\
377.4	0.387\\
377.5	0.387\\
377.6	0.387\\
377.7	0.3871\\
377.8	0.3871\\
377.9	0.3871\\
378	0.3872\\
378.1	0.3872\\
378.2	0.3872\\
378.3	0.3873\\
378.4	0.3873\\
378.5	0.3873\\
378.6	0.3874\\
378.7	0.3874\\
378.8	0.3875\\
378.9	0.3875\\
379	0.3875\\
379.1	0.3876\\
379.2	0.3876\\
379.3	0.3876\\
379.4	0.3876\\
379.5	0.3877\\
379.6	0.3877\\
379.7	0.3877\\
379.8	0.3878\\
379.9	0.3878\\
380	0.3878\\
380.1	0.3879\\
380.2	0.3879\\
380.3	0.3879\\
380.4	0.388\\
380.5	0.388\\
380.6	0.388\\
380.7	0.3881\\
380.8	0.3881\\
380.9	0.3881\\
381	0.3882\\
381.1	0.3882\\
381.2	0.3882\\
381.3	0.3883\\
381.4	0.3883\\
381.5	0.3883\\
381.6	0.3884\\
381.7	0.3884\\
381.8	0.3884\\
381.9	0.3884\\
382	0.3885\\
382.1	0.3885\\
382.2	0.3885\\
382.3	0.3886\\
382.4	0.3886\\
382.5	0.3886\\
382.6	0.3887\\
382.7	0.3887\\
382.8	0.3887\\
382.9	0.3888\\
383	0.3888\\
383.1	0.3888\\
383.2	0.3888\\
383.3	0.3889\\
383.4	0.3889\\
383.5	0.3889\\
383.6	0.389\\
383.7	0.389\\
383.8	0.389\\
383.9	0.389\\
384	0.3891\\
384.1	0.3891\\
384.2	0.3891\\
384.3	0.3892\\
384.4	0.3892\\
384.5	0.3892\\
384.6	0.3893\\
384.7	0.3893\\
384.8	0.3893\\
384.9	0.3893\\
385	0.3894\\
385.1	0.3894\\
385.2	0.3894\\
385.3	0.3895\\
385.4	0.3895\\
385.5	0.3895\\
385.6	0.3895\\
385.7	0.3896\\
385.8	0.3896\\
385.9	0.3896\\
386	0.3896\\
386.1	0.3897\\
386.2	0.3897\\
386.3	0.3897\\
386.4	0.3898\\
386.5	0.3898\\
386.6	0.3898\\
386.7	0.3898\\
386.8	0.3899\\
386.9	0.3899\\
387	0.3899\\
387.1	0.3899\\
387.2	0.39\\
387.3	0.39\\
387.4	0.39\\
387.5	0.39\\
387.6	0.3901\\
387.7	0.3901\\
387.8	0.3901\\
387.9	0.3901\\
388	0.3902\\
388.1	0.3902\\
388.2	0.3902\\
388.3	0.3903\\
388.4	0.3903\\
388.5	0.3903\\
388.6	0.3903\\
388.7	0.3904\\
388.8	0.3904\\
388.9	0.3904\\
389	0.3904\\
389.1	0.3905\\
389.2	0.3905\\
389.3	0.3905\\
389.4	0.3905\\
389.5	0.3906\\
389.6	0.3906\\
389.7	0.3906\\
389.8	0.3906\\
389.9	0.3907\\
390	0.3907\\
390.1	0.3907\\
390.2	0.3907\\
390.3	0.3908\\
390.4	0.3908\\
390.5	0.3908\\
390.6	0.3908\\
390.7	0.3909\\
390.8	0.3909\\
390.9	0.3909\\
391	0.3909\\
391.1	0.391\\
391.2	0.391\\
391.3	0.391\\
391.4	0.391\\
391.5	0.3911\\
391.6	0.3911\\
391.7	0.3911\\
391.8	0.3911\\
391.9	0.3911\\
392	0.3912\\
392.1	0.3912\\
392.2	0.3912\\
392.3	0.3912\\
392.4	0.3913\\
392.5	0.3913\\
392.6	0.3913\\
392.7	0.3913\\
392.8	0.3914\\
392.9	0.3914\\
393	0.3914\\
393.1	0.3914\\
393.2	0.3915\\
393.3	0.3915\\
393.4	0.3915\\
393.5	0.3915\\
393.6	0.3915\\
393.7	0.3916\\
393.8	0.3916\\
393.9	0.3916\\
394	0.3916\\
394.1	0.3917\\
394.2	0.3917\\
394.3	0.3917\\
394.4	0.3917\\
394.5	0.3917\\
394.6	0.3918\\
394.7	0.3918\\
394.8	0.3918\\
394.9	0.3918\\
395	0.3919\\
395.1	0.3919\\
395.2	0.3919\\
395.3	0.3919\\
395.4	0.3919\\
395.5	0.392\\
395.6	0.392\\
395.7	0.392\\
395.8	0.392\\
395.9	0.392\\
396	0.3921\\
396.1	0.3921\\
396.2	0.3921\\
396.3	0.3921\\
396.4	0.3922\\
396.5	0.3922\\
396.6	0.3922\\
396.7	0.3922\\
396.8	0.3922\\
396.9	0.3923\\
397	0.3923\\
397.1	0.3923\\
397.2	0.3923\\
397.3	0.3923\\
397.4	0.3924\\
397.5	0.3924\\
397.6	0.3924\\
397.7	0.3924\\
397.8	0.3924\\
397.9	0.3925\\
398	0.3925\\
398.1	0.3925\\
398.2	0.3925\\
398.3	0.3925\\
398.4	0.3926\\
398.5	0.3926\\
398.6	0.3926\\
398.7	0.3926\\
398.8	0.3926\\
398.9	0.3927\\
399	0.3927\\
399.1	0.3927\\
399.2	0.3927\\
399.3	0.3927\\
399.4	0.3928\\
399.5	0.3928\\
399.6	0.3928\\
399.7	0.3928\\
399.8	0.3928\\
399.9	0.3929\\
400	0.3929\\
};
\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
400	0.3929\\
400.1	0.3929\\
400.2	0.3929\\
400.3	0.3929\\
400.4	0.393\\
400.5	0.393\\
400.6	0.393\\
400.7	0.393\\
400.8	0.393\\
400.9	0.3931\\
401	0.3931\\
401.1	0.3931\\
401.2	0.3931\\
401.3	0.3931\\
401.4	0.3931\\
401.5	0.3932\\
401.6	0.3932\\
401.7	0.3932\\
401.8	0.3932\\
401.9	0.3932\\
};
\addlegendentry{LTI MPC}

\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.4\\
0.1	0.4\\
0.2	0.4\\
0.3	0.4\\
0.4	0.4\\
0.5	0.4\\
0.6	0.4\\
0.7	0.4\\
0.8	0.4\\
0.9	0.4\\
1	0.4\\
1.1	0.4\\
1.2	0.4\\
1.3	0.4\\
1.4	0.4\\
1.5	0.4\\
1.6	0.4\\
1.7	0.4\\
1.8	0.4\\
1.9	0.4\\
2	0.4\\
2.1	0.4\\
2.2	0.4\\
2.3	0.4\\
2.4	0.4\\
2.5	0.4\\
2.6	0.4\\
2.7	0.4\\
2.8	0.4\\
2.9	0.4\\
3	0.4\\
3.1	0.4\\
3.2	0.4\\
3.3	0.4\\
3.4	0.4\\
3.5	0.4\\
3.6	0.4\\
3.7	0.4\\
3.8	0.4\\
3.9	0.4\\
4	0.4\\
4.1	0.4\\
4.2	0.4\\
4.3	0.4\\
4.4	0.4\\
4.5	0.4\\
4.6	0.4\\
4.7	0.4\\
4.8	0.4\\
4.9	0.4\\
5	0.4\\
5.1	0.4\\
5.2	0.4\\
5.3	0.4\\
5.4	0.4\\
5.5	0.4\\
5.6	0.4\\
5.7	0.4\\
5.8	0.4\\
5.9	0.4\\
6	0.4\\
6.1	0.4\\
6.2	0.4\\
6.3	0.4\\
6.4	0.4\\
6.5	0.4\\
6.6	0.4\\
6.7	0.4\\
6.8	0.4\\
6.9	0.4\\
7	0.4\\
7.1	0.4\\
7.2	0.4\\
7.3	0.4\\
7.4	0.4\\
7.5	0.4\\
7.6	0.4\\
7.7	0.4\\
7.8	0.4\\
7.9	0.4\\
8	0.4\\
8.1	0.4\\
8.2	0.4\\
8.3	0.4\\
8.4	0.4\\
8.5	0.4\\
8.6	0.4\\
8.7	0.4\\
8.8	0.4\\
8.9	0.4\\
9	0.4\\
9.1	0.4\\
9.2	0.4\\
9.3	0.4\\
9.4	0.4\\
9.5	0.4\\
9.6	0.4\\
9.7	0.4\\
9.8	0.4\\
9.9	0.4\\
10	0.4\\
10.1	0.4\\
10.2	0.4\\
10.3	0.4\\
10.4	0.4\\
10.5	0.4\\
10.6	0.4\\
10.7	0.4\\
10.8	0.4\\
10.9	0.4\\
11	0.4\\
11.1	0.4\\
11.2	0.4\\
11.3	0.4\\
11.4	0.4\\
11.5	0.4\\
11.6	0.4\\
11.7	0.4\\
11.8	0.4\\
11.9	0.4\\
12	0.4\\
12.1	0.4\\
12.2	0.4\\
12.3	0.4\\
12.4	0.4\\
12.5	0.4\\
12.6	0.4\\
12.7	0.4\\
12.8	0.4\\
12.9	0.4\\
13	0.4\\
13.1	0.4\\
13.2	0.4\\
13.3	0.4\\
13.4	0.4\\
13.5	0.4\\
13.6	0.4\\
13.7	0.4\\
13.8	0.4\\
13.9	0.4\\
14	0.4\\
14.1	0.4\\
14.2	0.4\\
14.3	0.4\\
14.4	0.4\\
14.5	0.4\\
14.6	0.4\\
14.7	0.4\\
14.8	0.4\\
14.9	0.4\\
15	0.4\\
15.1	0.4\\
15.2	0.4\\
15.3	0.4\\
15.4	0.4\\
15.5	0.4\\
15.6	0.4\\
15.7	0.4\\
15.8	0.4\\
15.9	0.4\\
16	0.4\\
16.1	0.4\\
16.2	0.4\\
16.3	0.4\\
16.4	0.4\\
16.5	0.4\\
16.6	0.4\\
16.7	0.4\\
16.8	0.4\\
16.9	0.4\\
17	0.4\\
17.1	0.4\\
17.2	0.4\\
17.3	0.4\\
17.4	0.4\\
17.5	0.4\\
17.6	0.4\\
17.7	0.4\\
17.8	0.4\\
17.9	0.4\\
18	0.4\\
18.1	0.4\\
18.2	0.4\\
18.3	0.4\\
18.4	0.4\\
18.5	0.4\\
18.6	0.4\\
18.7	0.4\\
18.8	0.4\\
18.9	0.4\\
19	0.4\\
19.1	0.4\\
19.2	0.4\\
19.3	0.4\\
19.4	0.4\\
19.5	0.4\\
19.6	0.4\\
19.7	0.4\\
19.8	0.4\\
19.9	0.4\\
20	0.4\\
20.1	0.4\\
20.2	0.4\\
20.3	0.4\\
20.4	0.4\\
20.5	0.4\\
20.6	0.4\\
20.7	0.4\\
20.8	0.4\\
20.9	0.4\\
21	0.4\\
21.1	0.4\\
21.2	0.4\\
21.3	0.4\\
21.4	0.4\\
21.5	0.4\\
21.6	0.4\\
21.7	0.4\\
21.8	0.4\\
21.9	0.4\\
22	0.4\\
22.1	0.4\\
22.2	0.4\\
22.3	0.4\\
22.4	0.4\\
22.5	0.4\\
22.6	0.4\\
22.7	0.4\\
22.8	0.4\\
22.9	0.4\\
23	0.4\\
23.1	0.4\\
23.2	0.4\\
23.3	0.4\\
23.4	0.4\\
23.5	0.4\\
23.6	0.4\\
23.7	0.4\\
23.8	0.4\\
23.9	0.4\\
24	0.4\\
24.1	0.4\\
24.2	0.4\\
24.3	0.4\\
24.4	0.4\\
24.5	0.4\\
24.6	0.4\\
24.7	0.4\\
24.8	0.4\\
24.9	0.4\\
25	0.4\\
25.1	0.4\\
25.2	0.4\\
25.3	0.4\\
25.4	0.4\\
25.5	0.4\\
25.6	0.4\\
25.7	0.4\\
25.8	0.4\\
25.9	0.4\\
26	0.4\\
26.1	0.4\\
26.2	0.4\\
26.3	0.4\\
26.4	0.4\\
26.5	0.4\\
26.6	0.4\\
26.7	0.4\\
26.8	0.4\\
26.9	0.4\\
27	0.4\\
27.1	0.4\\
27.2	0.4\\
27.3	0.4\\
27.4	0.4\\
27.5	0.4\\
27.6	0.4\\
27.7	0.4\\
27.8	0.4\\
27.9	0.4\\
28	0.4\\
28.1	0.4\\
28.2	0.4\\
28.3	0.4\\
28.4	0.4\\
28.5	0.4\\
28.6	0.4\\
28.7	0.4\\
28.8	0.4\\
28.9	0.4\\
29	0.4\\
29.1	0.4\\
29.2	0.4\\
29.3	0.4\\
29.4	0.4\\
29.5	0.4\\
29.6	0.4\\
29.7	0.4\\
29.8	0.4\\
29.9	0.4\\
30	0.4\\
30.1	0.4\\
30.2	0.4\\
30.3	0.4\\
30.4	0.4\\
30.5	0.4\\
30.6	0.4\\
30.7	0.4\\
30.8	0.4\\
30.9	0.4\\
31	0.4\\
31.1	0.4\\
31.2	0.4\\
31.3	0.4\\
31.4	0.4\\
31.5	0.4\\
31.6	0.4\\
31.7	0.4\\
31.8	0.4\\
31.9	0.4\\
32	0.4\\
32.1	0.3997\\
32.2	0.3994\\
32.3	0.3991\\
32.4	0.3988\\
32.5	0.3985\\
32.6	0.3982\\
32.7	0.3979\\
32.8	0.3976\\
32.9	0.3974\\
33	0.3971\\
33.1	0.3968\\
33.2	0.3965\\
33.3	0.3963\\
33.4	0.396\\
33.5	0.3958\\
33.6	0.3955\\
33.7	0.3953\\
33.8	0.395\\
33.9	0.3948\\
34	0.3945\\
34.1	0.3942\\
34.2	0.3938\\
34.3	0.3935\\
34.4	0.3931\\
34.5	0.3928\\
34.6	0.3924\\
34.7	0.3921\\
34.8	0.3918\\
34.9	0.3914\\
35	0.3911\\
35.1	0.3908\\
35.2	0.3905\\
35.3	0.3902\\
35.4	0.3899\\
35.5	0.3896\\
35.6	0.3893\\
35.7	0.389\\
35.8	0.3887\\
35.9	0.3884\\
36	0.3882\\
36.1	0.389\\
36.2	0.3898\\
36.3	0.3906\\
36.4	0.3914\\
36.5	0.3921\\
36.6	0.3929\\
36.7	0.3936\\
36.8	0.3943\\
36.9	0.3951\\
37	0.3958\\
37.1	0.3965\\
37.2	0.3971\\
37.3	0.3978\\
37.4	0.3985\\
37.5	0.3991\\
37.6	0.3998\\
37.7	0.4004\\
37.8	0.401\\
37.9	0.4016\\
38	0.4022\\
38.1	0.4052\\
38.2	0.4082\\
38.3	0.4111\\
38.4	0.4139\\
38.5	0.4167\\
38.6	0.4194\\
38.7	0.422\\
38.8	0.4247\\
38.9	0.4272\\
39	0.4297\\
39.1	0.4322\\
39.2	0.4346\\
39.3	0.437\\
39.4	0.4394\\
39.5	0.4417\\
39.6	0.4439\\
39.7	0.4461\\
39.8	0.4483\\
39.9	0.4505\\
40	0.4526\\
40.1	0.4568\\
40.2	0.461\\
40.3	0.465\\
40.4	0.469\\
40.5	0.4729\\
40.6	0.4768\\
40.7	0.4805\\
40.8	0.4842\\
40.9	0.4878\\
41	0.4914\\
41.1	0.4949\\
41.2	0.4983\\
41.3	0.5017\\
41.4	0.505\\
41.5	0.5083\\
41.6	0.5115\\
41.7	0.5147\\
41.8	0.5178\\
41.9	0.5208\\
42	0.5238\\
42.1	0.5287\\
42.2	0.5334\\
42.3	0.5381\\
42.4	0.5426\\
42.5	0.5471\\
42.6	0.5515\\
42.7	0.5559\\
42.8	0.5601\\
42.9	0.5643\\
43	0.5684\\
43.1	0.5725\\
43.2	0.5765\\
43.3	0.5804\\
43.4	0.5843\\
43.5	0.5881\\
43.6	0.5918\\
43.7	0.5955\\
43.8	0.5992\\
43.9	0.6027\\
44	0.6063\\
44.1	0.6114\\
44.2	0.6164\\
44.3	0.6213\\
44.4	0.6262\\
44.5	0.6309\\
44.6	0.6356\\
44.7	0.6403\\
44.8	0.6448\\
44.9	0.6493\\
45	0.6537\\
45.1	0.6581\\
45.2	0.6624\\
45.3	0.6666\\
45.4	0.6708\\
45.5	0.6749\\
45.6	0.679\\
45.7	0.683\\
45.8	0.6869\\
45.9	0.6908\\
46	0.6947\\
46.1	0.6999\\
46.2	0.705\\
46.3	0.71\\
46.4	0.715\\
46.5	0.7199\\
46.6	0.7247\\
46.7	0.7295\\
46.8	0.7342\\
46.9	0.7388\\
47	0.7434\\
47.1	0.7479\\
47.2	0.7524\\
47.3	0.7568\\
47.4	0.7611\\
47.5	0.7654\\
47.6	0.7697\\
47.7	0.7739\\
47.8	0.778\\
47.9	0.7821\\
48	0.7862\\
48.1	0.7902\\
48.2	0.7941\\
48.3	0.798\\
48.4	0.8019\\
48.5	0.8058\\
48.6	0.8095\\
48.7	0.8133\\
48.8	0.817\\
48.9	0.8207\\
49	0.8243\\
49.1	0.8279\\
49.2	0.8315\\
49.3	0.835\\
49.4	0.8385\\
49.5	0.842\\
49.6	0.8454\\
49.7	0.8488\\
49.8	0.8522\\
49.9	0.8555\\
50	0.8588\\
50.1	0.8621\\
50.2	0.8653\\
50.3	0.8685\\
50.4	0.8717\\
50.5	0.8749\\
50.6	0.878\\
50.7	0.8811\\
50.8	0.8842\\
50.9	0.8872\\
51	0.8902\\
51.1	0.8932\\
51.2	0.8962\\
51.3	0.8991\\
51.4	0.9021\\
51.5	0.905\\
51.6	0.9078\\
51.7	0.9107\\
51.8	0.9135\\
51.9	0.9163\\
52	0.9191\\
52.1	0.9219\\
52.2	0.9246\\
52.3	0.9274\\
52.4	0.9301\\
52.5	0.9327\\
52.6	0.9354\\
52.7	0.938\\
52.8	0.9407\\
52.9	0.9433\\
53	0.9459\\
53.1	0.9484\\
53.2	0.951\\
53.3	0.9535\\
53.4	0.956\\
53.5	0.9585\\
53.6	0.961\\
53.7	0.9634\\
53.8	0.9659\\
53.9	0.9683\\
54	0.9707\\
54.1	0.9731\\
54.2	0.9755\\
54.3	0.9778\\
54.4	0.9802\\
54.5	0.9825\\
54.6	0.9848\\
54.7	0.9871\\
54.8	0.9894\\
54.9	0.9917\\
55	0.9939\\
55.1	0.9962\\
55.2	0.9984\\
55.3	1.001\\
55.4	1.003\\
55.5	1.005\\
55.6	1.007\\
55.7	1.009\\
55.8	1.011\\
55.9	1.014\\
56	1.016\\
56.1	1.018\\
56.2	1.02\\
56.3	1.022\\
56.4	1.024\\
56.5	1.026\\
56.6	1.028\\
56.7	1.03\\
56.8	1.032\\
56.9	1.034\\
57	1.036\\
57.1	1.038\\
57.2	1.04\\
57.3	1.042\\
57.4	1.044\\
57.5	1.046\\
57.6	1.048\\
57.7	1.05\\
57.8	1.052\\
57.9	1.054\\
58	1.056\\
58.1	1.058\\
58.2	1.059\\
58.3	1.061\\
58.4	1.063\\
58.5	1.065\\
58.6	1.067\\
58.7	1.069\\
58.8	1.07\\
58.9	1.072\\
59	1.074\\
59.1	1.076\\
59.2	1.078\\
59.3	1.079\\
59.4	1.081\\
59.5	1.083\\
59.6	1.085\\
59.7	1.086\\
59.8	1.088\\
59.9	1.09\\
60	1.091\\
60.1	1.093\\
60.2	1.095\\
60.3	1.097\\
60.4	1.098\\
60.5	1.1\\
60.6	1.102\\
60.7	1.103\\
60.8	1.105\\
60.9	1.106\\
61	1.108\\
61.1	1.11\\
61.2	1.111\\
61.3	1.113\\
61.4	1.114\\
61.5	1.116\\
61.6	1.118\\
61.7	1.119\\
61.8	1.121\\
61.9	1.122\\
62	1.124\\
62.1	1.125\\
62.2	1.127\\
62.3	1.128\\
62.4	1.13\\
62.5	1.132\\
62.6	1.133\\
62.7	1.135\\
62.8	1.136\\
62.9	1.138\\
63	1.139\\
63.1	1.14\\
63.2	1.142\\
63.3	1.143\\
63.4	1.145\\
63.5	1.146\\
63.6	1.148\\
63.7	1.149\\
63.8	1.151\\
63.9	1.152\\
64	1.153\\
64.1	1.155\\
64.2	1.156\\
64.3	1.158\\
64.4	1.159\\
64.5	1.16\\
64.6	1.162\\
64.7	1.163\\
64.8	1.165\\
64.9	1.166\\
65	1.167\\
65.1	1.169\\
65.2	1.17\\
65.3	1.171\\
65.4	1.173\\
65.5	1.174\\
65.6	1.175\\
65.7	1.177\\
65.8	1.178\\
65.9	1.179\\
66	1.181\\
66.1	1.182\\
66.2	1.183\\
66.3	1.185\\
66.4	1.186\\
66.5	1.187\\
66.6	1.188\\
66.7	1.19\\
66.8	1.191\\
66.9	1.192\\
67	1.193\\
67.1	1.195\\
67.2	1.196\\
67.3	1.197\\
67.4	1.198\\
67.5	1.2\\
67.6	1.201\\
67.7	1.202\\
67.8	1.203\\
67.9	1.204\\
68	1.206\\
68.1	1.207\\
68.2	1.208\\
68.3	1.209\\
68.4	1.21\\
68.5	1.212\\
68.6	1.213\\
68.7	1.214\\
68.8	1.215\\
68.9	1.216\\
69	1.218\\
69.1	1.219\\
69.2	1.22\\
69.3	1.221\\
69.4	1.222\\
69.5	1.223\\
69.6	1.224\\
69.7	1.226\\
69.8	1.227\\
69.9	1.228\\
70	1.229\\
70.1	1.23\\
70.2	1.231\\
70.3	1.232\\
70.4	1.233\\
70.5	1.235\\
70.6	1.236\\
70.7	1.237\\
70.8	1.238\\
70.9	1.239\\
71	1.24\\
71.1	1.241\\
71.2	1.242\\
71.3	1.243\\
71.4	1.244\\
71.5	1.245\\
71.6	1.246\\
71.7	1.247\\
71.8	1.249\\
71.9	1.25\\
72	1.251\\
72.1	1.252\\
72.2	1.253\\
72.3	1.254\\
72.4	1.255\\
72.5	1.256\\
72.6	1.257\\
72.7	1.258\\
72.8	1.259\\
72.9	1.26\\
73	1.261\\
73.1	1.262\\
73.2	1.263\\
73.3	1.264\\
73.4	1.265\\
73.5	1.266\\
73.6	1.267\\
73.7	1.268\\
73.8	1.269\\
73.9	1.27\\
74	1.271\\
74.1	1.272\\
74.2	1.273\\
74.3	1.274\\
74.4	1.275\\
74.5	1.276\\
74.6	1.277\\
74.7	1.278\\
74.8	1.279\\
74.9	1.28\\
75	1.281\\
75.1	1.281\\
75.2	1.282\\
75.3	1.283\\
75.4	1.284\\
75.5	1.285\\
75.6	1.286\\
75.7	1.287\\
75.8	1.288\\
75.9	1.289\\
76	1.29\\
76.1	1.291\\
76.2	1.292\\
76.3	1.293\\
76.4	1.294\\
76.5	1.294\\
76.6	1.295\\
76.7	1.296\\
76.8	1.297\\
76.9	1.298\\
77	1.299\\
77.1	1.3\\
77.2	1.301\\
77.3	1.302\\
77.4	1.302\\
77.5	1.303\\
77.6	1.304\\
77.7	1.305\\
77.8	1.306\\
77.9	1.307\\
78	1.308\\
78.1	1.309\\
78.2	1.309\\
78.3	1.31\\
78.4	1.311\\
78.5	1.312\\
78.6	1.313\\
78.7	1.314\\
78.8	1.315\\
78.9	1.315\\
79	1.316\\
79.1	1.317\\
79.2	1.318\\
79.3	1.319\\
79.4	1.32\\
79.5	1.32\\
79.6	1.321\\
79.7	1.322\\
79.8	1.323\\
79.9	1.324\\
80	1.325\\
80.1	1.325\\
80.2	1.326\\
80.3	1.327\\
80.4	1.328\\
80.5	1.329\\
80.6	1.329\\
80.7	1.33\\
80.8	1.331\\
80.9	1.332\\
81	1.333\\
81.1	1.333\\
81.2	1.334\\
81.3	1.335\\
81.4	1.336\\
81.5	1.337\\
81.6	1.337\\
81.7	1.338\\
81.8	1.339\\
81.9	1.34\\
82	1.34\\
82.1	1.341\\
82.2	1.342\\
82.3	1.343\\
82.4	1.344\\
82.5	1.344\\
82.6	1.345\\
82.7	1.346\\
82.8	1.347\\
82.9	1.347\\
83	1.348\\
83.1	1.349\\
83.2	1.35\\
83.3	1.35\\
83.4	1.351\\
83.5	1.352\\
83.6	1.353\\
83.7	1.353\\
83.8	1.354\\
83.9	1.355\\
84	1.356\\
84.1	1.356\\
84.2	1.357\\
84.3	1.358\\
84.4	1.358\\
84.5	1.359\\
84.6	1.36\\
84.7	1.361\\
84.8	1.361\\
84.9	1.362\\
85	1.363\\
85.1	1.363\\
85.2	1.364\\
85.3	1.365\\
85.4	1.366\\
85.5	1.366\\
85.6	1.367\\
85.7	1.368\\
85.8	1.368\\
85.9	1.369\\
86	1.37\\
86.1	1.371\\
86.2	1.371\\
86.3	1.372\\
86.4	1.373\\
86.5	1.373\\
86.6	1.374\\
86.7	1.375\\
86.8	1.375\\
86.9	1.376\\
87	1.377\\
87.1	1.377\\
87.2	1.378\\
87.3	1.379\\
87.4	1.379\\
87.5	1.38\\
87.6	1.381\\
87.7	1.381\\
87.8	1.382\\
87.9	1.383\\
88	1.383\\
88.1	1.384\\
88.2	1.385\\
88.3	1.385\\
88.4	1.386\\
88.5	1.387\\
88.6	1.387\\
88.7	1.388\\
88.8	1.389\\
88.9	1.389\\
89	1.39\\
89.1	1.391\\
89.2	1.391\\
89.3	1.392\\
89.4	1.392\\
89.5	1.393\\
89.6	1.394\\
89.7	1.394\\
89.8	1.395\\
89.9	1.396\\
90	1.396\\
90.1	1.397\\
90.2	1.398\\
90.3	1.398\\
90.4	1.399\\
90.5	1.399\\
90.6	1.4\\
90.7	1.401\\
90.8	1.401\\
90.9	1.402\\
91	1.402\\
91.1	1.403\\
91.2	1.404\\
91.3	1.404\\
91.4	1.405\\
91.5	1.406\\
91.6	1.406\\
91.7	1.407\\
91.8	1.407\\
91.9	1.408\\
92	1.409\\
92.1	1.409\\
92.2	1.41\\
92.3	1.41\\
92.4	1.411\\
92.5	1.412\\
92.6	1.412\\
92.7	1.413\\
92.8	1.413\\
92.9	1.414\\
93	1.414\\
93.1	1.415\\
93.2	1.416\\
93.3	1.416\\
93.4	1.417\\
93.5	1.417\\
93.6	1.418\\
93.7	1.419\\
93.8	1.419\\
93.9	1.42\\
94	1.42\\
94.1	1.421\\
94.2	1.421\\
94.3	1.422\\
94.4	1.423\\
94.5	1.423\\
94.6	1.424\\
94.7	1.424\\
94.8	1.425\\
94.9	1.425\\
95	1.426\\
95.1	1.427\\
95.2	1.427\\
95.3	1.428\\
95.4	1.428\\
95.5	1.429\\
95.6	1.429\\
95.7	1.43\\
95.8	1.43\\
95.9	1.431\\
96	1.431\\
96.1	1.432\\
96.2	1.433\\
96.3	1.433\\
96.4	1.434\\
96.5	1.434\\
96.6	1.435\\
96.7	1.435\\
96.8	1.436\\
96.9	1.436\\
97	1.437\\
97.1	1.437\\
97.2	1.438\\
97.3	1.439\\
97.4	1.439\\
97.5	1.44\\
97.6	1.44\\
97.7	1.441\\
97.8	1.441\\
97.9	1.442\\
98	1.442\\
98.1	1.443\\
98.2	1.443\\
98.3	1.444\\
98.4	1.444\\
98.5	1.445\\
98.6	1.445\\
98.7	1.446\\
98.8	1.446\\
98.9	1.447\\
99	1.447\\
99.1	1.448\\
99.2	1.448\\
99.3	1.449\\
99.4	1.449\\
99.5	1.45\\
99.6	1.45\\
99.7	1.451\\
99.8	1.451\\
99.9	1.452\\
100	1.452\\
100.1	1.453\\
100.2	1.453\\
100.3	1.454\\
100.4	1.454\\
100.5	1.455\\
100.6	1.455\\
100.7	1.456\\
100.8	1.456\\
100.9	1.457\\
101	1.457\\
101.1	1.458\\
101.2	1.458\\
101.3	1.459\\
101.4	1.459\\
101.5	1.46\\
101.6	1.46\\
101.7	1.461\\
101.8	1.461\\
101.9	1.462\\
102	1.462\\
102.1	1.463\\
102.2	1.463\\
102.3	1.464\\
102.4	1.464\\
102.5	1.465\\
102.6	1.465\\
102.7	1.466\\
102.8	1.466\\
102.9	1.467\\
103	1.467\\
103.1	1.468\\
103.2	1.468\\
103.3	1.468\\
103.4	1.469\\
103.5	1.469\\
103.6	1.47\\
103.7	1.47\\
103.8	1.471\\
103.9	1.471\\
104	1.472\\
104.1	1.472\\
104.2	1.473\\
104.3	1.473\\
104.4	1.474\\
104.5	1.474\\
104.6	1.474\\
104.7	1.475\\
104.8	1.475\\
104.9	1.476\\
105	1.476\\
105.1	1.477\\
105.2	1.477\\
105.3	1.478\\
105.4	1.478\\
105.5	1.479\\
105.6	1.479\\
105.7	1.479\\
105.8	1.48\\
105.9	1.48\\
106	1.481\\
106.1	1.481\\
106.2	1.482\\
106.3	1.482\\
106.4	1.482\\
106.5	1.483\\
106.6	1.483\\
106.7	1.484\\
106.8	1.484\\
106.9	1.485\\
107	1.485\\
107.1	1.486\\
107.2	1.486\\
107.3	1.486\\
107.4	1.487\\
107.5	1.487\\
107.6	1.488\\
107.7	1.488\\
107.8	1.489\\
107.9	1.489\\
108	1.489\\
108.1	1.49\\
108.2	1.49\\
108.3	1.491\\
108.4	1.491\\
108.5	1.492\\
108.6	1.492\\
108.7	1.492\\
108.8	1.493\\
108.9	1.493\\
109	1.494\\
109.1	1.494\\
109.2	1.494\\
109.3	1.495\\
109.4	1.495\\
109.5	1.496\\
109.6	1.496\\
109.7	1.497\\
109.8	1.497\\
109.9	1.497\\
110	1.498\\
110.1	1.498\\
110.2	1.499\\
110.3	1.499\\
110.4	1.499\\
110.5	1.5\\
110.6	1.5\\
110.7	1.501\\
110.8	1.501\\
110.9	1.501\\
111	1.502\\
111.1	1.502\\
111.2	1.503\\
111.3	1.503\\
111.4	1.503\\
111.5	1.504\\
111.6	1.504\\
111.7	1.505\\
111.8	1.505\\
111.9	1.505\\
112	1.506\\
112.1	1.506\\
112.2	1.507\\
112.3	1.507\\
112.4	1.507\\
112.5	1.508\\
112.6	1.508\\
112.7	1.509\\
112.8	1.509\\
112.9	1.509\\
113	1.51\\
113.1	1.51\\
113.2	1.51\\
113.3	1.511\\
113.4	1.511\\
113.5	1.512\\
113.6	1.512\\
113.7	1.512\\
113.8	1.513\\
113.9	1.513\\
114	1.514\\
114.1	1.514\\
114.2	1.514\\
114.3	1.515\\
114.4	1.515\\
114.5	1.515\\
114.6	1.516\\
114.7	1.516\\
114.8	1.517\\
114.9	1.517\\
115	1.517\\
115.1	1.518\\
115.2	1.518\\
115.3	1.518\\
115.4	1.519\\
115.5	1.519\\
115.6	1.52\\
115.7	1.52\\
115.8	1.52\\
115.9	1.521\\
116	1.521\\
116.1	1.521\\
116.2	1.522\\
116.3	1.522\\
116.4	1.522\\
116.5	1.523\\
116.6	1.523\\
116.7	1.524\\
116.8	1.524\\
116.9	1.524\\
117	1.525\\
117.1	1.525\\
117.2	1.525\\
117.3	1.526\\
117.4	1.526\\
117.5	1.526\\
117.6	1.527\\
117.7	1.527\\
117.8	1.527\\
117.9	1.528\\
118	1.528\\
118.1	1.529\\
118.2	1.529\\
118.3	1.529\\
118.4	1.53\\
118.5	1.53\\
118.6	1.53\\
118.7	1.531\\
118.8	1.531\\
118.9	1.531\\
119	1.532\\
119.1	1.532\\
119.2	1.532\\
119.3	1.533\\
119.4	1.533\\
119.5	1.533\\
119.6	1.534\\
119.7	1.534\\
119.8	1.534\\
119.9	1.535\\
120	1.535\\
120.1	1.535\\
120.2	1.536\\
120.3	1.536\\
120.4	1.536\\
120.5	1.537\\
120.6	1.537\\
120.7	1.537\\
120.8	1.538\\
120.9	1.538\\
121	1.538\\
121.1	1.539\\
121.2	1.539\\
121.3	1.539\\
121.4	1.54\\
121.5	1.54\\
121.6	1.54\\
121.7	1.541\\
121.8	1.541\\
121.9	1.541\\
122	1.542\\
122.1	1.542\\
122.2	1.542\\
122.3	1.543\\
122.4	1.543\\
122.5	1.543\\
122.6	1.544\\
122.7	1.544\\
122.8	1.544\\
122.9	1.545\\
123	1.545\\
123.1	1.545\\
123.2	1.546\\
123.3	1.546\\
123.4	1.546\\
123.5	1.547\\
123.6	1.547\\
123.7	1.547\\
123.8	1.548\\
123.9	1.548\\
124	1.548\\
124.1	1.549\\
124.2	1.549\\
124.3	1.549\\
124.4	1.549\\
124.5	1.55\\
124.6	1.55\\
124.7	1.55\\
124.8	1.551\\
124.9	1.551\\
125	1.551\\
125.1	1.552\\
125.2	1.552\\
125.3	1.552\\
125.4	1.553\\
125.5	1.553\\
125.6	1.553\\
125.7	1.554\\
125.8	1.554\\
125.9	1.554\\
126	1.554\\
126.1	1.555\\
126.2	1.555\\
126.3	1.555\\
126.4	1.556\\
126.5	1.556\\
126.6	1.556\\
126.7	1.557\\
126.8	1.557\\
126.9	1.557\\
127	1.557\\
127.1	1.558\\
127.2	1.558\\
127.3	1.558\\
127.4	1.559\\
127.5	1.559\\
127.6	1.559\\
127.7	1.56\\
127.8	1.56\\
127.9	1.56\\
128	1.56\\
128.1	1.561\\
128.2	1.561\\
128.3	1.561\\
128.4	1.562\\
128.5	1.562\\
128.6	1.562\\
128.7	1.563\\
128.8	1.563\\
128.9	1.563\\
129	1.563\\
129.1	1.564\\
129.2	1.564\\
129.3	1.564\\
129.4	1.565\\
129.5	1.565\\
129.6	1.565\\
129.7	1.565\\
129.8	1.566\\
129.9	1.566\\
130	1.566\\
130.1	1.567\\
130.2	1.567\\
130.3	1.567\\
130.4	1.567\\
130.5	1.568\\
130.6	1.568\\
130.7	1.568\\
130.8	1.569\\
130.9	1.569\\
131	1.569\\
131.1	1.569\\
131.2	1.57\\
131.3	1.57\\
131.4	1.57\\
131.5	1.57\\
131.6	1.571\\
131.7	1.571\\
131.8	1.571\\
131.9	1.572\\
132	1.572\\
132.1	1.572\\
132.2	1.572\\
132.3	1.573\\
132.4	1.573\\
132.5	1.573\\
132.6	1.574\\
132.7	1.574\\
132.8	1.574\\
132.9	1.574\\
133	1.575\\
133.1	1.575\\
133.2	1.575\\
133.3	1.575\\
133.4	1.576\\
133.5	1.576\\
133.6	1.576\\
133.7	1.577\\
133.8	1.577\\
133.9	1.577\\
134	1.577\\
134.1	1.578\\
134.2	1.578\\
134.3	1.578\\
134.4	1.578\\
134.5	1.579\\
134.6	1.579\\
134.7	1.579\\
134.8	1.579\\
134.9	1.58\\
135	1.58\\
135.1	1.58\\
135.2	1.58\\
135.3	1.581\\
135.4	1.581\\
135.5	1.581\\
135.6	1.582\\
135.7	1.582\\
135.8	1.582\\
135.9	1.582\\
136	1.583\\
136.1	1.583\\
136.2	1.583\\
136.3	1.583\\
136.4	1.584\\
136.5	1.584\\
136.6	1.584\\
136.7	1.584\\
136.8	1.584\\
136.9	1.585\\
137	1.585\\
137.1	1.585\\
137.2	1.585\\
137.3	1.586\\
137.4	1.586\\
137.5	1.586\\
137.6	1.586\\
137.7	1.587\\
137.8	1.587\\
137.9	1.587\\
138	1.587\\
138.1	1.587\\
138.2	1.588\\
138.3	1.588\\
138.4	1.588\\
138.5	1.588\\
138.6	1.588\\
138.7	1.589\\
138.8	1.589\\
138.9	1.589\\
139	1.589\\
139.1	1.589\\
139.2	1.59\\
139.3	1.59\\
139.4	1.59\\
139.5	1.59\\
139.6	1.59\\
139.7	1.591\\
139.8	1.591\\
139.9	1.591\\
140	1.591\\
140.1	1.591\\
140.2	1.592\\
140.3	1.592\\
140.4	1.592\\
140.5	1.592\\
140.6	1.592\\
140.7	1.592\\
140.8	1.592\\
140.9	1.593\\
141	1.593\\
141.1	1.593\\
141.2	1.593\\
141.3	1.593\\
141.4	1.593\\
141.5	1.594\\
141.6	1.594\\
141.7	1.594\\
141.8	1.594\\
141.9	1.594\\
142	1.594\\
142.1	1.594\\
142.2	1.595\\
142.3	1.595\\
142.4	1.595\\
142.5	1.595\\
142.6	1.595\\
142.7	1.595\\
142.8	1.595\\
142.9	1.595\\
143	1.595\\
143.1	1.596\\
143.2	1.596\\
143.3	1.596\\
143.4	1.596\\
143.5	1.596\\
143.6	1.596\\
143.7	1.596\\
143.8	1.596\\
143.9	1.596\\
144	1.597\\
144.1	1.597\\
144.2	1.597\\
144.3	1.597\\
144.4	1.597\\
144.5	1.597\\
144.6	1.597\\
144.7	1.597\\
144.8	1.597\\
144.9	1.597\\
145	1.597\\
145.1	1.597\\
145.2	1.598\\
145.3	1.598\\
145.4	1.598\\
145.5	1.598\\
145.6	1.598\\
145.7	1.598\\
145.8	1.598\\
145.9	1.598\\
146	1.598\\
146.1	1.598\\
146.2	1.598\\
146.3	1.598\\
146.4	1.598\\
146.5	1.598\\
146.6	1.599\\
146.7	1.599\\
146.8	1.599\\
146.9	1.599\\
147	1.599\\
147.1	1.599\\
147.2	1.599\\
147.3	1.599\\
147.4	1.599\\
147.5	1.599\\
147.6	1.599\\
147.7	1.599\\
147.8	1.599\\
147.9	1.599\\
148	1.599\\
148.1	1.599\\
148.2	1.599\\
148.3	1.599\\
148.4	1.599\\
148.5	1.599\\
148.6	1.599\\
148.7	1.599\\
148.8	1.599\\
148.9	1.599\\
149	1.599\\
149.1	1.599\\
149.2	1.6\\
149.3	1.6\\
149.4	1.6\\
149.5	1.6\\
149.6	1.6\\
149.7	1.6\\
149.8	1.6\\
149.9	1.6\\
150	1.6\\
150.1	1.6\\
150.2	1.6\\
150.3	1.6\\
150.4	1.6\\
150.5	1.6\\
150.6	1.6\\
150.7	1.6\\
150.8	1.6\\
150.9	1.6\\
151	1.6\\
151.1	1.6\\
151.2	1.6\\
151.3	1.6\\
151.4	1.6\\
151.5	1.6\\
151.6	1.6\\
151.7	1.6\\
151.8	1.6\\
151.9	1.6\\
152	1.6\\
152.1	1.6\\
152.2	1.6\\
152.3	1.6\\
152.4	1.6\\
152.5	1.6\\
152.6	1.6\\
152.7	1.6\\
152.8	1.6\\
152.9	1.6\\
153	1.6\\
153.1	1.6\\
153.2	1.6\\
153.3	1.6\\
153.4	1.6\\
153.5	1.6\\
153.6	1.6\\
153.7	1.6\\
153.8	1.6\\
153.9	1.6\\
154	1.6\\
154.1	1.6\\
154.2	1.6\\
154.3	1.6\\
154.4	1.6\\
154.5	1.6\\
154.6	1.6\\
154.7	1.6\\
154.8	1.6\\
154.9	1.6\\
155	1.6\\
155.1	1.6\\
155.2	1.6\\
155.3	1.6\\
155.4	1.6\\
155.5	1.6\\
155.6	1.6\\
155.7	1.6\\
155.8	1.6\\
155.9	1.6\\
156	1.6\\
156.1	1.6\\
156.2	1.6\\
156.3	1.6\\
156.4	1.6\\
156.5	1.6\\
156.6	1.6\\
156.7	1.6\\
156.8	1.6\\
156.9	1.6\\
157	1.6\\
157.1	1.6\\
157.2	1.6\\
157.3	1.6\\
157.4	1.6\\
157.5	1.6\\
157.6	1.6\\
157.7	1.6\\
157.8	1.6\\
157.9	1.6\\
158	1.6\\
158.1	1.6\\
158.2	1.6\\
158.3	1.6\\
158.4	1.6\\
158.5	1.6\\
158.6	1.6\\
158.7	1.6\\
158.8	1.6\\
158.9	1.6\\
159	1.6\\
159.1	1.6\\
159.2	1.6\\
159.3	1.6\\
159.4	1.6\\
159.5	1.6\\
159.6	1.6\\
159.7	1.6\\
159.8	1.6\\
159.9	1.6\\
160	1.6\\
160.1	1.6\\
160.2	1.6\\
160.3	1.6\\
160.4	1.6\\
160.5	1.6\\
160.6	1.6\\
160.7	1.6\\
160.8	1.6\\
160.9	1.6\\
161	1.6\\
161.1	1.6\\
161.2	1.6\\
161.3	1.6\\
161.4	1.6\\
161.5	1.6\\
161.6	1.6\\
161.7	1.6\\
161.8	1.6\\
161.9	1.6\\
162	1.6\\
162.1	1.6\\
162.2	1.6\\
162.3	1.6\\
162.4	1.6\\
162.5	1.6\\
162.6	1.6\\
162.7	1.6\\
162.8	1.6\\
162.9	1.6\\
163	1.6\\
163.1	1.6\\
163.2	1.6\\
163.3	1.6\\
163.4	1.6\\
163.5	1.6\\
163.6	1.6\\
163.7	1.6\\
163.8	1.6\\
163.9	1.6\\
164	1.6\\
164.1	1.6\\
164.2	1.6\\
164.3	1.6\\
164.4	1.6\\
164.5	1.6\\
164.6	1.6\\
164.7	1.6\\
164.8	1.6\\
164.9	1.6\\
165	1.6\\
165.1	1.6\\
165.2	1.6\\
165.3	1.6\\
165.4	1.6\\
165.5	1.6\\
165.6	1.6\\
165.7	1.6\\
165.8	1.6\\
165.9	1.6\\
166	1.6\\
166.1	1.6\\
166.2	1.6\\
166.3	1.6\\
166.4	1.6\\
166.5	1.6\\
166.6	1.6\\
166.7	1.6\\
166.8	1.6\\
166.9	1.6\\
167	1.6\\
167.1	1.6\\
167.2	1.6\\
167.3	1.6\\
167.4	1.6\\
167.5	1.6\\
167.6	1.6\\
167.7	1.6\\
167.8	1.6\\
167.9	1.6\\
168	1.6\\
168.1	1.6\\
168.2	1.6\\
168.3	1.6\\
168.4	1.6\\
168.5	1.6\\
168.6	1.6\\
168.7	1.6\\
168.8	1.6\\
168.9	1.6\\
169	1.6\\
169.1	1.6\\
169.2	1.6\\
169.3	1.6\\
169.4	1.6\\
169.5	1.6\\
169.6	1.6\\
169.7	1.6\\
169.8	1.6\\
169.9	1.6\\
170	1.6\\
170.1	1.6\\
170.2	1.6\\
170.3	1.6\\
170.4	1.6\\
170.5	1.6\\
170.6	1.6\\
170.7	1.6\\
170.8	1.6\\
170.9	1.6\\
171	1.6\\
171.1	1.6\\
171.2	1.6\\
171.3	1.6\\
171.4	1.6\\
171.5	1.6\\
171.6	1.6\\
171.7	1.6\\
171.8	1.6\\
171.9	1.6\\
172	1.6\\
172.1	1.6\\
172.2	1.6\\
172.3	1.6\\
172.4	1.6\\
172.5	1.6\\
172.6	1.6\\
172.7	1.6\\
172.8	1.6\\
172.9	1.6\\
173	1.6\\
173.1	1.6\\
173.2	1.6\\
173.3	1.6\\
173.4	1.6\\
173.5	1.6\\
173.6	1.6\\
173.7	1.6\\
173.8	1.6\\
173.9	1.6\\
174	1.6\\
174.1	1.6\\
174.2	1.6\\
174.3	1.6\\
174.4	1.6\\
174.5	1.6\\
174.6	1.6\\
174.7	1.6\\
174.8	1.6\\
174.9	1.6\\
175	1.6\\
175.1	1.6\\
175.2	1.6\\
175.3	1.6\\
175.4	1.6\\
175.5	1.6\\
175.6	1.6\\
175.7	1.6\\
175.8	1.6\\
175.9	1.6\\
176	1.6\\
176.1	1.6\\
176.2	1.6\\
176.3	1.6\\
176.4	1.6\\
176.5	1.6\\
176.6	1.6\\
176.7	1.6\\
176.8	1.6\\
176.9	1.6\\
177	1.6\\
177.1	1.6\\
177.2	1.6\\
177.3	1.6\\
177.4	1.6\\
177.5	1.6\\
177.6	1.6\\
177.7	1.6\\
177.8	1.6\\
177.9	1.6\\
178	1.6\\
178.1	1.6\\
178.2	1.6\\
178.3	1.6\\
178.4	1.6\\
178.5	1.6\\
178.6	1.6\\
178.7	1.6\\
178.8	1.6\\
178.9	1.6\\
179	1.6\\
179.1	1.6\\
179.2	1.6\\
179.3	1.6\\
179.4	1.6\\
179.5	1.6\\
179.6	1.6\\
179.7	1.6\\
179.8	1.6\\
179.9	1.6\\
180	1.6\\
180.1	1.6\\
180.2	1.6\\
180.3	1.6\\
180.4	1.6\\
180.5	1.6\\
180.6	1.6\\
180.7	1.6\\
180.8	1.6\\
180.9	1.6\\
181	1.6\\
181.1	1.6\\
181.2	1.6\\
181.3	1.6\\
181.4	1.6\\
181.5	1.6\\
181.6	1.6\\
181.7	1.6\\
181.8	1.6\\
181.9	1.6\\
182	1.6\\
182.1	1.6\\
182.2	1.6\\
182.3	1.6\\
182.4	1.6\\
182.5	1.6\\
182.6	1.6\\
182.7	1.6\\
182.8	1.6\\
182.9	1.6\\
183	1.6\\
183.1	1.6\\
183.2	1.6\\
183.3	1.6\\
183.4	1.6\\
183.5	1.6\\
183.6	1.6\\
183.7	1.6\\
183.8	1.6\\
183.9	1.6\\
184	1.6\\
184.1	1.6\\
184.2	1.6\\
184.3	1.6\\
184.4	1.6\\
184.5	1.6\\
184.6	1.6\\
184.7	1.6\\
184.8	1.6\\
184.9	1.6\\
185	1.6\\
185.1	1.6\\
185.2	1.6\\
185.3	1.6\\
185.4	1.6\\
185.5	1.6\\
185.6	1.6\\
185.7	1.6\\
185.8	1.6\\
185.9	1.6\\
186	1.6\\
186.1	1.6\\
186.2	1.6\\
186.3	1.6\\
186.4	1.6\\
186.5	1.6\\
186.6	1.6\\
186.7	1.6\\
186.8	1.6\\
186.9	1.6\\
187	1.6\\
187.1	1.6\\
187.2	1.6\\
187.3	1.6\\
187.4	1.6\\
187.5	1.6\\
187.6	1.6\\
187.7	1.6\\
187.8	1.6\\
187.9	1.6\\
188	1.6\\
188.1	1.6\\
188.2	1.6\\
188.3	1.6\\
188.4	1.6\\
188.5	1.6\\
188.6	1.6\\
188.7	1.6\\
188.8	1.6\\
188.9	1.6\\
189	1.6\\
189.1	1.6\\
189.2	1.6\\
189.3	1.6\\
189.4	1.6\\
189.5	1.6\\
189.6	1.6\\
189.7	1.6\\
189.8	1.6\\
189.9	1.6\\
190	1.6\\
190.1	1.6\\
190.2	1.6\\
190.3	1.6\\
190.4	1.6\\
190.5	1.6\\
190.6	1.6\\
190.7	1.6\\
190.8	1.6\\
190.9	1.6\\
191	1.6\\
191.1	1.6\\
191.2	1.6\\
191.3	1.6\\
191.4	1.6\\
191.5	1.6\\
191.6	1.6\\
191.7	1.6\\
191.8	1.6\\
191.9	1.6\\
192	1.6\\
192.1	1.6\\
192.2	1.6\\
192.3	1.6\\
192.4	1.6\\
192.5	1.6\\
192.6	1.6\\
192.7	1.6\\
192.8	1.6\\
192.9	1.6\\
193	1.6\\
193.1	1.6\\
193.2	1.6\\
193.3	1.6\\
193.4	1.6\\
193.5	1.6\\
193.6	1.6\\
193.7	1.6\\
193.8	1.6\\
193.9	1.6\\
194	1.6\\
194.1	1.6\\
194.2	1.6\\
194.3	1.6\\
194.4	1.6\\
194.5	1.6\\
194.6	1.6\\
194.7	1.6\\
194.8	1.6\\
194.9	1.6\\
195	1.6\\
195.1	1.6\\
195.2	1.6\\
195.3	1.6\\
195.4	1.6\\
195.5	1.6\\
195.6	1.6\\
195.7	1.6\\
195.8	1.6\\
195.9	1.6\\
196	1.6\\
196.1	1.6\\
196.2	1.6\\
196.3	1.6\\
196.4	1.6\\
196.5	1.6\\
196.6	1.6\\
196.7	1.6\\
196.8	1.6\\
196.9	1.6\\
197	1.6\\
197.1	1.6\\
197.2	1.6\\
197.3	1.6\\
197.4	1.6\\
197.5	1.6\\
197.6	1.6\\
197.7	1.6\\
197.8	1.6\\
197.9	1.6\\
198	1.6\\
198.1	1.6\\
198.2	1.6\\
198.3	1.6\\
198.4	1.6\\
198.5	1.6\\
198.6	1.6\\
198.7	1.6\\
198.8	1.6\\
198.9	1.6\\
199	1.6\\
199.1	1.6\\
199.2	1.6\\
199.3	1.6\\
199.4	1.6\\
199.5	1.6\\
199.6	1.6\\
199.7	1.6\\
199.8	1.6\\
199.9	1.6\\
200	1.6\\
200.1	1.6\\
200.2	1.6\\
200.3	1.6\\
200.4	1.6\\
200.5	1.6\\
200.6	1.6\\
200.7	1.6\\
200.8	1.6\\
200.9	1.6\\
201	1.6\\
201.1	1.6\\
201.2	1.6\\
201.3	1.6\\
201.4	1.6\\
201.5	1.6\\
201.6	1.6\\
201.7	1.6\\
201.8	1.6\\
201.9	1.6\\
202	1.6\\
202.1	1.6\\
202.2	1.6\\
202.3	1.6\\
202.4	1.6\\
202.5	1.6\\
202.6	1.6\\
202.7	1.6\\
202.8	1.6\\
202.9	1.6\\
203	1.6\\
203.1	1.6\\
203.2	1.6\\
203.3	1.6\\
203.4	1.6\\
203.5	1.6\\
203.6	1.6\\
203.7	1.6\\
203.8	1.6\\
203.9	1.6\\
204	1.6\\
204.1	1.6\\
204.2	1.6\\
204.3	1.6\\
204.4	1.6\\
204.5	1.6\\
204.6	1.6\\
204.7	1.6\\
204.8	1.6\\
204.9	1.6\\
205	1.6\\
205.1	1.6\\
205.2	1.6\\
205.3	1.6\\
205.4	1.6\\
205.5	1.6\\
205.6	1.6\\
205.7	1.6\\
205.8	1.6\\
205.9	1.6\\
206	1.6\\
206.1	1.6\\
206.2	1.6\\
206.3	1.6\\
206.4	1.6\\
206.5	1.6\\
206.6	1.6\\
206.7	1.6\\
206.8	1.6\\
206.9	1.6\\
207	1.6\\
207.1	1.6\\
207.2	1.6\\
207.3	1.6\\
207.4	1.6\\
207.5	1.6\\
207.6	1.6\\
207.7	1.6\\
207.8	1.6\\
207.9	1.6\\
208	1.6\\
208.1	1.6\\
208.2	1.6\\
208.3	1.6\\
208.4	1.6\\
208.5	1.6\\
208.6	1.6\\
208.7	1.6\\
208.8	1.6\\
208.9	1.6\\
209	1.6\\
209.1	1.6\\
209.2	1.6\\
209.3	1.6\\
209.4	1.6\\
209.5	1.6\\
209.6	1.6\\
209.7	1.6\\
209.8	1.6\\
209.9	1.6\\
210	1.6\\
210.1	1.6\\
210.2	1.6\\
210.3	1.6\\
210.4	1.6\\
210.5	1.6\\
210.6	1.6\\
210.7	1.6\\
210.8	1.6\\
210.9	1.6\\
211	1.6\\
211.1	1.6\\
211.2	1.6\\
211.3	1.6\\
211.4	1.6\\
211.5	1.6\\
211.6	1.6\\
211.7	1.6\\
211.8	1.6\\
211.9	1.6\\
212	1.6\\
212.1	1.6\\
212.2	1.6\\
212.3	1.6\\
212.4	1.6\\
212.5	1.6\\
212.6	1.6\\
212.7	1.6\\
212.8	1.6\\
212.9	1.6\\
213	1.6\\
213.1	1.6\\
213.2	1.6\\
213.3	1.6\\
213.4	1.6\\
213.5	1.6\\
213.6	1.6\\
213.7	1.6\\
213.8	1.6\\
213.9	1.6\\
214	1.6\\
214.1	1.6\\
214.2	1.6\\
214.3	1.6\\
214.4	1.6\\
214.5	1.6\\
214.6	1.6\\
214.7	1.6\\
214.8	1.6\\
214.9	1.6\\
215	1.6\\
215.1	1.6\\
215.2	1.6\\
215.3	1.6\\
215.4	1.6\\
215.5	1.6\\
215.6	1.6\\
215.7	1.6\\
215.8	1.6\\
215.9	1.6\\
216	1.6\\
216.1	1.6\\
216.2	1.6\\
216.3	1.6\\
216.4	1.6\\
216.5	1.6\\
216.6	1.6\\
216.7	1.6\\
216.8	1.6\\
216.9	1.6\\
217	1.6\\
217.1	1.6\\
217.2	1.6\\
217.3	1.6\\
217.4	1.6\\
217.5	1.6\\
217.6	1.6\\
217.7	1.6\\
217.8	1.6\\
217.9	1.6\\
218	1.6\\
218.1	1.6\\
218.2	1.6\\
218.3	1.6\\
218.4	1.6\\
218.5	1.6\\
218.6	1.6\\
218.7	1.6\\
218.8	1.6\\
218.9	1.6\\
219	1.6\\
219.1	1.6\\
219.2	1.6\\
219.3	1.6\\
219.4	1.6\\
219.5	1.6\\
219.6	1.6\\
219.7	1.6\\
219.8	1.6\\
219.9	1.6\\
220	1.6\\
220.1	1.6\\
220.2	1.6\\
220.3	1.6\\
220.4	1.6\\
220.5	1.6\\
220.6	1.6\\
220.7	1.6\\
220.8	1.6\\
220.9	1.6\\
221	1.6\\
221.1	1.6\\
221.2	1.6\\
221.3	1.6\\
221.4	1.6\\
221.5	1.6\\
221.6	1.6\\
221.7	1.6\\
221.8	1.6\\
221.9	1.6\\
222	1.6\\
222.1	1.6\\
222.2	1.6\\
222.3	1.6\\
222.4	1.6\\
222.5	1.6\\
222.6	1.6\\
222.7	1.6\\
222.8	1.6\\
222.9	1.6\\
223	1.6\\
223.1	1.6\\
223.2	1.6\\
223.3	1.6\\
223.4	1.6\\
223.5	1.6\\
223.6	1.6\\
223.7	1.6\\
223.8	1.6\\
223.9	1.6\\
224	1.6\\
224.1	1.6\\
224.2	1.6\\
224.3	1.6\\
224.4	1.6\\
224.5	1.6\\
224.6	1.6\\
224.7	1.6\\
224.8	1.6\\
224.9	1.6\\
225	1.6\\
225.1	1.6\\
225.2	1.6\\
225.3	1.6\\
225.4	1.6\\
225.5	1.6\\
225.6	1.6\\
225.7	1.6\\
225.8	1.6\\
225.9	1.6\\
226	1.6\\
226.1	1.6\\
226.2	1.6\\
226.3	1.6\\
226.4	1.6\\
226.5	1.6\\
226.6	1.6\\
226.7	1.6\\
226.8	1.6\\
226.9	1.6\\
227	1.6\\
227.1	1.6\\
227.2	1.6\\
227.3	1.6\\
227.4	1.6\\
227.5	1.6\\
227.6	1.6\\
227.7	1.6\\
227.8	1.6\\
227.9	1.6\\
228	1.6\\
228.1	1.6\\
228.2	1.6\\
228.3	1.6\\
228.4	1.6\\
228.5	1.6\\
228.6	1.6\\
228.7	1.6\\
228.8	1.6\\
228.9	1.6\\
229	1.6\\
229.1	1.6\\
229.2	1.6\\
229.3	1.6\\
229.4	1.6\\
229.5	1.6\\
229.6	1.6\\
229.7	1.6\\
229.8	1.6\\
229.9	1.6\\
230	1.6\\
230.1	1.6\\
230.2	1.6\\
230.3	1.6\\
230.4	1.6\\
230.5	1.6\\
230.6	1.6\\
230.7	1.6\\
230.8	1.6\\
230.9	1.6\\
231	1.6\\
231.1	1.6\\
231.2	1.6\\
231.3	1.6\\
231.4	1.6\\
231.5	1.6\\
231.6	1.6\\
231.7	1.6\\
231.8	1.6\\
231.9	1.6\\
232	1.6\\
232.1	1.6\\
232.2	1.6\\
232.3	1.6\\
232.4	1.6\\
232.5	1.6\\
232.6	1.6\\
232.7	1.6\\
232.8	1.6\\
232.9	1.6\\
233	1.6\\
233.1	1.6\\
233.2	1.6\\
233.3	1.6\\
233.4	1.6\\
233.5	1.6\\
233.6	1.6\\
233.7	1.6\\
233.8	1.6\\
233.9	1.6\\
234	1.6\\
234.1	1.6\\
234.2	1.6\\
234.3	1.6\\
234.4	1.6\\
234.5	1.6\\
234.6	1.6\\
234.7	1.6\\
234.8	1.6\\
234.9	1.6\\
235	1.6\\
235.1	1.6\\
235.2	1.6\\
235.3	1.6\\
235.4	1.6\\
235.5	1.6\\
235.6	1.6\\
235.7	1.6\\
235.8	1.6\\
235.9	1.6\\
236	1.6\\
236.1	1.6\\
236.2	1.6\\
236.3	1.6\\
236.4	1.6\\
236.5	1.6\\
236.6	1.6\\
236.7	1.6\\
236.8	1.6\\
236.9	1.6\\
237	1.6\\
237.1	1.6\\
237.2	1.6\\
237.3	1.6\\
237.4	1.6\\
237.5	1.6\\
237.6	1.6\\
237.7	1.6\\
237.8	1.6\\
237.9	1.6\\
238	1.6\\
238.1	1.6\\
238.2	1.6\\
238.3	1.6\\
238.4	1.6\\
238.5	1.6\\
238.6	1.6\\
238.7	1.6\\
238.8	1.6\\
238.9	1.6\\
239	1.6\\
239.1	1.6\\
239.2	1.6\\
239.3	1.6\\
239.4	1.6\\
239.5	1.6\\
239.6	1.6\\
239.7	1.6\\
239.8	1.6\\
239.9	1.6\\
240	1.6\\
240.1	1.6\\
240.2	1.6\\
240.3	1.6\\
240.4	1.6\\
240.5	1.6\\
240.6	1.6\\
240.7	1.6\\
240.8	1.6\\
240.9	1.6\\
241	1.6\\
241.1	1.6\\
241.2	1.6\\
241.3	1.6\\
241.4	1.6\\
241.5	1.6\\
241.6	1.6\\
241.7	1.6\\
241.8	1.6\\
241.9	1.6\\
242	1.6\\
242.1	1.6\\
242.2	1.6\\
242.3	1.6\\
242.4	1.6\\
242.5	1.6\\
242.6	1.6\\
242.7	1.6\\
242.8	1.6\\
242.9	1.6\\
243	1.6\\
243.1	1.6\\
243.2	1.6\\
243.3	1.6\\
243.4	1.6\\
243.5	1.6\\
243.6	1.6\\
243.7	1.6\\
243.8	1.6\\
243.9	1.6\\
244	1.6\\
244.1	1.6\\
244.2	1.6\\
244.3	1.6\\
244.4	1.6\\
244.5	1.6\\
244.6	1.6\\
244.7	1.6\\
244.8	1.6\\
244.9	1.6\\
245	1.6\\
245.1	1.6\\
245.2	1.6\\
245.3	1.6\\
245.4	1.6\\
245.5	1.6\\
245.6	1.6\\
245.7	1.6\\
245.8	1.6\\
245.9	1.6\\
246	1.6\\
246.1	1.6\\
246.2	1.6\\
246.3	1.6\\
246.4	1.6\\
246.5	1.6\\
246.6	1.6\\
246.7	1.6\\
246.8	1.6\\
246.9	1.6\\
247	1.6\\
247.1	1.6\\
247.2	1.6\\
247.3	1.6\\
247.4	1.6\\
247.5	1.6\\
247.6	1.6\\
247.7	1.6\\
247.8	1.6\\
247.9	1.6\\
248	1.6\\
248.1	1.6\\
248.2	1.6\\
248.3	1.6\\
248.4	1.6\\
248.5	1.6\\
248.6	1.6\\
248.7	1.6\\
248.8	1.6\\
248.9	1.6\\
249	1.6\\
249.1	1.6\\
249.2	1.6\\
249.3	1.6\\
249.4	1.6\\
249.5	1.6\\
249.6	1.6\\
249.7	1.6\\
249.8	1.6\\
249.9	1.6\\
250	1.6\\
250.1	1.6\\
250.2	1.6\\
250.3	1.6\\
250.4	1.6\\
250.5	1.6\\
250.6	1.6\\
250.7	1.6\\
250.8	1.6\\
250.9	1.6\\
251	1.6\\
251.1	1.6\\
251.2	1.6\\
251.3	1.6\\
251.4	1.6\\
251.5	1.6\\
251.6	1.6\\
251.7	1.6\\
251.8	1.6\\
251.9	1.6\\
252	1.6\\
252.1	1.6\\
252.2	1.6\\
252.3	1.6\\
252.4	1.6\\
252.5	1.6\\
252.6	1.6\\
252.7	1.6\\
252.8	1.6\\
252.9	1.6\\
253	1.6\\
253.1	1.6\\
253.2	1.6\\
253.3	1.6\\
253.4	1.6\\
253.5	1.6\\
253.6	1.6\\
253.7	1.6\\
253.8	1.6\\
253.9	1.6\\
254	1.6\\
254.1	1.6\\
254.2	1.6\\
254.3	1.6\\
254.4	1.6\\
254.5	1.6\\
254.6	1.6\\
254.7	1.6\\
254.8	1.6\\
254.9	1.6\\
255	1.6\\
255.1	1.6\\
255.2	1.6\\
255.3	1.6\\
255.4	1.6\\
255.5	1.6\\
255.6	1.6\\
255.7	1.6\\
255.8	1.6\\
255.9	1.6\\
256	1.6\\
256.1	1.6\\
256.2	1.6\\
256.3	1.6\\
256.4	1.6\\
256.5	1.6\\
256.6	1.6\\
256.7	1.6\\
256.8	1.6\\
256.9	1.6\\
257	1.6\\
257.1	1.6\\
257.2	1.6\\
257.3	1.6\\
257.4	1.6\\
257.5	1.6\\
257.6	1.6\\
257.7	1.6\\
257.8	1.6\\
257.9	1.6\\
258	1.6\\
258.1	1.6\\
258.2	1.6\\
258.3	1.6\\
258.4	1.6\\
258.5	1.6\\
258.6	1.6\\
258.7	1.6\\
258.8	1.6\\
258.9	1.6\\
259	1.6\\
259.1	1.6\\
259.2	1.6\\
259.3	1.6\\
259.4	1.6\\
259.5	1.6\\
259.6	1.6\\
259.7	1.6\\
259.8	1.6\\
259.9	1.6\\
260	1.6\\
260.1	1.6\\
260.2	1.6\\
260.3	1.6\\
260.4	1.6\\
260.5	1.6\\
260.6	1.6\\
260.7	1.6\\
260.8	1.6\\
260.9	1.6\\
261	1.6\\
261.1	1.6\\
261.2	1.6\\
261.3	1.6\\
261.4	1.6\\
261.5	1.6\\
261.6	1.6\\
261.7	1.6\\
261.8	1.6\\
261.9	1.6\\
262	1.6\\
262.1	1.6\\
262.2	1.6\\
262.3	1.6\\
262.4	1.6\\
262.5	1.6\\
262.6	1.6\\
262.7	1.6\\
262.8	1.6\\
262.9	1.6\\
263	1.6\\
263.1	1.6\\
263.2	1.6\\
263.3	1.6\\
263.4	1.6\\
263.5	1.6\\
263.6	1.6\\
263.7	1.6\\
263.8	1.6\\
263.9	1.6\\
264	1.6\\
264.1	1.6\\
264.2	1.6\\
264.3	1.6\\
264.4	1.6\\
264.5	1.6\\
264.6	1.6\\
264.7	1.6\\
264.8	1.6\\
264.9	1.6\\
265	1.6\\
265.1	1.6\\
265.2	1.6\\
265.3	1.6\\
265.4	1.6\\
265.5	1.6\\
265.6	1.6\\
265.7	1.6\\
265.8	1.6\\
265.9	1.6\\
266	1.6\\
266.1	1.6\\
266.2	1.6\\
266.3	1.6\\
266.4	1.6\\
266.5	1.6\\
266.6	1.6\\
266.7	1.6\\
266.8	1.6\\
266.9	1.6\\
267	1.6\\
267.1	1.6\\
267.2	1.6\\
267.3	1.6\\
267.4	1.6\\
267.5	1.6\\
267.6	1.6\\
267.7	1.6\\
267.8	1.6\\
267.9	1.6\\
268	1.6\\
268.1	1.6\\
268.2	1.6\\
268.3	1.6\\
268.4	1.6\\
268.5	1.6\\
268.6	1.6\\
268.7	1.6\\
268.8	1.6\\
268.9	1.6\\
269	1.6\\
269.1	1.6\\
269.2	1.6\\
269.3	1.6\\
269.4	1.6\\
269.5	1.6\\
269.6	1.6\\
269.7	1.6\\
269.8	1.6\\
269.9	1.6\\
270	1.6\\
270.1	1.6\\
270.2	1.6\\
270.3	1.6\\
270.4	1.6\\
270.5	1.6\\
270.6	1.6\\
270.7	1.6\\
270.8	1.6\\
270.9	1.6\\
271	1.6\\
271.1	1.6\\
271.2	1.6\\
271.3	1.6\\
271.4	1.6\\
271.5	1.6\\
271.6	1.6\\
271.7	1.6\\
271.8	1.6\\
271.9	1.6\\
272	1.6\\
272.1	1.6\\
272.2	1.6\\
272.3	1.6\\
272.4	1.6\\
272.5	1.6\\
272.6	1.6\\
272.7	1.6\\
272.8	1.6\\
272.9	1.6\\
273	1.6\\
273.1	1.6\\
273.2	1.6\\
273.3	1.6\\
273.4	1.6\\
273.5	1.6\\
273.6	1.6\\
273.7	1.6\\
273.8	1.6\\
273.9	1.6\\
274	1.6\\
274.1	1.6\\
274.2	1.6\\
274.3	1.6\\
274.4	1.6\\
274.5	1.6\\
274.6	1.6\\
274.7	1.6\\
274.8	1.6\\
274.9	1.6\\
275	1.6\\
275.1	1.6\\
275.2	1.6\\
275.3	1.6\\
275.4	1.6\\
275.5	1.6\\
275.6	1.6\\
275.7	1.6\\
275.8	1.6\\
275.9	1.6\\
276	1.6\\
276.1	1.6\\
276.2	1.6\\
276.3	1.6\\
276.4	1.6\\
276.5	1.6\\
276.6	1.6\\
276.7	1.6\\
276.8	1.6\\
276.9	1.6\\
277	1.6\\
277.1	1.6\\
277.2	1.6\\
277.3	1.6\\
277.4	1.6\\
277.5	1.6\\
277.6	1.6\\
277.7	1.6\\
277.8	1.6\\
277.9	1.6\\
278	1.6\\
278.1	1.6\\
278.2	1.6\\
278.3	1.6\\
278.4	1.6\\
278.5	1.6\\
278.6	1.6\\
278.7	1.6\\
278.8	1.6\\
278.9	1.6\\
279	1.6\\
279.1	1.6\\
279.2	1.6\\
279.3	1.6\\
279.4	1.6\\
279.5	1.6\\
279.6	1.6\\
279.7	1.6\\
279.8	1.6\\
279.9	1.6\\
280	1.6\\
280.1	1.6\\
280.2	1.6\\
280.3	1.6\\
280.4	1.6\\
280.5	1.6\\
280.6	1.6\\
280.7	1.6\\
280.8	1.6\\
280.9	1.6\\
281	1.6\\
281.1	1.6\\
281.2	1.6\\
281.3	1.6\\
281.4	1.6\\
281.5	1.6\\
281.6	1.6\\
281.7	1.6\\
281.8	1.6\\
281.9	1.6\\
282	1.6\\
282.1	1.599\\
282.2	1.599\\
282.3	1.599\\
282.4	1.598\\
282.5	1.598\\
282.6	1.597\\
282.7	1.597\\
282.8	1.596\\
282.9	1.596\\
283	1.595\\
283.1	1.595\\
283.2	1.594\\
283.3	1.594\\
283.4	1.594\\
283.5	1.593\\
283.6	1.593\\
283.7	1.592\\
283.8	1.592\\
283.9	1.591\\
284	1.591\\
284.1	1.59\\
284.2	1.589\\
284.3	1.588\\
284.4	1.587\\
284.5	1.586\\
284.6	1.586\\
284.7	1.585\\
284.8	1.584\\
284.9	1.583\\
285	1.582\\
285.1	1.581\\
285.2	1.58\\
285.3	1.579\\
285.4	1.578\\
285.5	1.578\\
285.6	1.577\\
285.7	1.576\\
285.8	1.575\\
285.9	1.574\\
286	1.573\\
286.1	1.572\\
286.2	1.57\\
286.3	1.569\\
286.4	1.568\\
286.5	1.566\\
286.6	1.565\\
286.7	1.564\\
286.8	1.562\\
286.9	1.561\\
287	1.56\\
287.1	1.558\\
287.2	1.557\\
287.3	1.556\\
287.4	1.554\\
287.5	1.553\\
287.6	1.552\\
287.7	1.55\\
287.8	1.549\\
287.9	1.547\\
288	1.546\\
288.1	1.544\\
288.2	1.542\\
288.3	1.541\\
288.4	1.539\\
288.5	1.537\\
288.6	1.535\\
288.7	1.533\\
288.8	1.532\\
288.9	1.53\\
289	1.528\\
289.1	1.526\\
289.2	1.524\\
289.3	1.522\\
289.4	1.521\\
289.5	1.519\\
289.6	1.517\\
289.7	1.515\\
289.8	1.513\\
289.9	1.511\\
290	1.51\\
290.1	1.507\\
290.2	1.505\\
290.3	1.503\\
290.4	1.5\\
290.5	1.498\\
290.6	1.496\\
290.7	1.493\\
290.8	1.491\\
290.9	1.489\\
291	1.486\\
291.1	1.484\\
291.2	1.482\\
291.3	1.479\\
291.4	1.477\\
291.5	1.474\\
291.6	1.472\\
291.7	1.47\\
291.8	1.467\\
291.9	1.465\\
292	1.463\\
292.1	1.46\\
292.2	1.457\\
292.3	1.454\\
292.4	1.451\\
292.5	1.448\\
292.6	1.445\\
292.7	1.442\\
292.8	1.439\\
292.9	1.437\\
293	1.434\\
293.1	1.431\\
293.2	1.428\\
293.3	1.425\\
293.4	1.422\\
293.5	1.419\\
293.6	1.416\\
293.7	1.413\\
293.8	1.41\\
293.9	1.407\\
294	1.404\\
294.1	1.401\\
294.2	1.397\\
294.3	1.394\\
294.4	1.39\\
294.5	1.387\\
294.6	1.383\\
294.7	1.379\\
294.8	1.376\\
294.9	1.372\\
295	1.369\\
295.1	1.365\\
295.2	1.362\\
295.3	1.358\\
295.4	1.354\\
295.5	1.351\\
295.6	1.347\\
295.7	1.344\\
295.8	1.34\\
295.9	1.336\\
296	1.333\\
296.1	1.328\\
296.2	1.324\\
296.3	1.32\\
296.4	1.316\\
296.5	1.311\\
296.6	1.307\\
296.7	1.303\\
296.8	1.298\\
296.9	1.294\\
297	1.29\\
297.1	1.285\\
297.2	1.281\\
297.3	1.276\\
297.4	1.272\\
297.5	1.268\\
297.6	1.263\\
297.7	1.259\\
297.8	1.254\\
297.9	1.25\\
298	1.245\\
298.1	1.24\\
298.2	1.235\\
298.3	1.23\\
298.4	1.225\\
298.5	1.219\\
298.6	1.214\\
298.7	1.209\\
298.8	1.203\\
298.9	1.198\\
299	1.193\\
299.1	1.187\\
299.2	1.182\\
299.3	1.177\\
299.4	1.171\\
299.5	1.166\\
299.6	1.16\\
299.7	1.155\\
299.8	1.149\\
299.9	1.144\\
300	1.138\\
300.1	1.132\\
300.2	1.126\\
300.3	1.12\\
300.4	1.114\\
300.5	1.108\\
300.6	1.102\\
300.7	1.096\\
300.8	1.09\\
300.9	1.084\\
301	1.078\\
301.1	1.071\\
301.2	1.065\\
301.3	1.059\\
301.4	1.052\\
301.5	1.046\\
301.6	1.04\\
301.7	1.033\\
301.8	1.027\\
301.9	1.02\\
302	1.014\\
302.1	1.007\\
302.2	1.001\\
302.3	0.9939\\
302.4	0.9872\\
302.5	0.9805\\
302.6	0.9737\\
302.7	0.9669\\
302.8	0.9601\\
302.9	0.9532\\
303	0.9463\\
303.1	0.9393\\
303.2	0.9323\\
303.3	0.9253\\
303.4	0.9182\\
303.5	0.911\\
303.6	0.9039\\
303.7	0.8966\\
303.8	0.8894\\
303.9	0.8821\\
304	0.8747\\
304.1	0.8673\\
304.2	0.8599\\
304.3	0.8524\\
304.4	0.8449\\
304.5	0.8373\\
304.6	0.8297\\
304.7	0.822\\
304.8	0.8142\\
304.9	0.8064\\
305	0.7986\\
305.1	0.7907\\
305.2	0.7827\\
305.3	0.7747\\
305.4	0.7666\\
305.5	0.7585\\
305.6	0.7503\\
305.7	0.742\\
305.8	0.7337\\
305.9	0.7253\\
306	0.7168\\
306.1	0.7096\\
306.2	0.7024\\
306.3	0.6951\\
306.4	0.6878\\
306.5	0.6805\\
306.6	0.6731\\
306.7	0.6656\\
306.8	0.6582\\
306.9	0.6506\\
307	0.6431\\
307.1	0.6354\\
307.2	0.6278\\
307.3	0.62\\
307.4	0.6123\\
307.5	0.6045\\
307.6	0.5966\\
307.7	0.5887\\
307.8	0.5807\\
307.9	0.5727\\
308	0.5646\\
308.1	0.5583\\
308.2	0.5519\\
308.3	0.5455\\
308.4	0.5391\\
308.5	0.5327\\
308.6	0.5262\\
308.7	0.5198\\
308.8	0.5133\\
308.9	0.5068\\
309	0.5003\\
309.1	0.4938\\
309.2	0.4872\\
309.3	0.4806\\
309.4	0.4741\\
309.5	0.4675\\
309.6	0.4609\\
309.7	0.4543\\
309.8	0.4476\\
309.9	0.441\\
310	0.4343\\
310.1	0.43\\
310.2	0.4256\\
310.3	0.4213\\
310.4	0.417\\
310.5	0.4127\\
310.6	0.4084\\
310.7	0.4042\\
310.8	0.3999\\
310.9	0.3957\\
311	0.3915\\
311.1	0.3874\\
311.2	0.3832\\
311.3	0.3791\\
311.4	0.375\\
311.5	0.371\\
311.6	0.3669\\
311.7	0.3629\\
311.8	0.3589\\
311.9	0.355\\
312	0.3511\\
312.1	0.3499\\
312.2	0.3488\\
312.3	0.3477\\
312.4	0.3466\\
312.5	0.3455\\
312.6	0.3444\\
312.7	0.3434\\
312.8	0.3424\\
312.9	0.3414\\
313	0.3404\\
313.1	0.3394\\
313.2	0.3384\\
313.3	0.3375\\
313.4	0.3365\\
313.5	0.3356\\
313.6	0.3347\\
313.7	0.3338\\
313.8	0.3329\\
313.9	0.3321\\
314	0.3312\\
314.1	0.3323\\
314.2	0.3334\\
314.3	0.3345\\
314.4	0.3356\\
314.5	0.3366\\
314.6	0.3376\\
314.7	0.3386\\
314.8	0.3396\\
314.9	0.3406\\
315	0.3415\\
315.1	0.3424\\
315.2	0.3433\\
315.3	0.3442\\
315.4	0.3451\\
315.5	0.3459\\
315.6	0.3468\\
315.7	0.3476\\
315.8	0.3484\\
315.9	0.3491\\
316	0.3499\\
316.1	0.3512\\
316.2	0.3525\\
316.3	0.3538\\
316.4	0.355\\
316.5	0.3562\\
316.6	0.3574\\
316.7	0.3586\\
316.8	0.3597\\
316.9	0.3608\\
317	0.3619\\
317.1	0.363\\
317.2	0.364\\
317.3	0.3651\\
317.4	0.3661\\
317.5	0.3671\\
317.6	0.3681\\
317.7	0.369\\
317.8	0.37\\
317.9	0.3709\\
318	0.3718\\
318.1	0.3727\\
318.2	0.3736\\
318.3	0.3744\\
318.4	0.3753\\
318.5	0.3761\\
318.6	0.377\\
318.7	0.3778\\
318.8	0.3786\\
318.9	0.3793\\
319	0.3801\\
319.1	0.3809\\
319.2	0.3816\\
319.3	0.3823\\
319.4	0.383\\
319.5	0.3837\\
319.6	0.3844\\
319.7	0.3851\\
319.8	0.3858\\
319.9	0.3864\\
320	0.3871\\
320.1	0.3876\\
320.2	0.3881\\
320.3	0.3886\\
320.4	0.389\\
320.5	0.3895\\
320.6	0.39\\
320.7	0.3904\\
320.8	0.3909\\
320.9	0.3913\\
321	0.3917\\
321.1	0.3921\\
321.2	0.3926\\
321.3	0.393\\
321.4	0.3934\\
321.5	0.3938\\
321.6	0.3942\\
321.7	0.3945\\
321.8	0.3949\\
321.9	0.3953\\
322	0.3957\\
322.1	0.3959\\
322.2	0.3961\\
322.3	0.3963\\
322.4	0.3965\\
322.5	0.3968\\
322.6	0.397\\
322.7	0.3972\\
322.8	0.3974\\
322.9	0.3976\\
323	0.3978\\
323.1	0.398\\
323.2	0.3982\\
323.3	0.3983\\
323.4	0.3985\\
323.5	0.3987\\
323.6	0.3989\\
323.7	0.3991\\
323.8	0.3992\\
323.9	0.3994\\
324	0.3996\\
324.1	0.3997\\
324.2	0.3997\\
324.3	0.3998\\
324.4	0.3999\\
324.5	0.3999\\
324.6	0.4\\
324.7	0.4001\\
324.8	0.4001\\
324.9	0.4002\\
325	0.4003\\
325.1	0.4003\\
325.2	0.4004\\
325.3	0.4005\\
325.4	0.4005\\
325.5	0.4006\\
325.6	0.4007\\
325.7	0.4007\\
325.8	0.4008\\
325.9	0.4008\\
326	0.4009\\
326.1	0.4009\\
326.2	0.4009\\
326.3	0.4009\\
326.4	0.4009\\
326.5	0.4009\\
326.6	0.4009\\
326.7	0.4009\\
326.8	0.4009\\
326.9	0.4009\\
327	0.4009\\
327.1	0.401\\
327.2	0.401\\
327.3	0.401\\
327.4	0.401\\
327.5	0.401\\
327.6	0.401\\
327.7	0.401\\
327.8	0.401\\
327.9	0.401\\
328	0.401\\
328.1	0.401\\
328.2	0.401\\
328.3	0.4009\\
328.4	0.4009\\
328.5	0.4009\\
328.6	0.4009\\
328.7	0.4009\\
328.8	0.4009\\
328.9	0.4009\\
329	0.4008\\
329.1	0.4008\\
329.2	0.4008\\
329.3	0.4008\\
329.4	0.4008\\
329.5	0.4008\\
329.6	0.4008\\
329.7	0.4007\\
329.8	0.4007\\
329.9	0.4007\\
330	0.4007\\
330.1	0.4007\\
330.2	0.4007\\
330.3	0.4007\\
330.4	0.4006\\
330.5	0.4006\\
330.6	0.4006\\
330.7	0.4006\\
330.8	0.4006\\
330.9	0.4006\\
331	0.4005\\
331.1	0.4005\\
331.2	0.4005\\
331.3	0.4005\\
331.4	0.4005\\
331.5	0.4005\\
331.6	0.4005\\
331.7	0.4004\\
331.8	0.4004\\
331.9	0.4004\\
332	0.4004\\
332.1	0.4004\\
332.2	0.4004\\
332.3	0.4004\\
332.4	0.4003\\
332.5	0.4003\\
332.6	0.4003\\
332.7	0.4003\\
332.8	0.4003\\
332.9	0.4003\\
333	0.4003\\
333.1	0.4003\\
333.2	0.4003\\
333.3	0.4002\\
333.4	0.4002\\
333.5	0.4002\\
333.6	0.4002\\
333.7	0.4002\\
333.8	0.4002\\
333.9	0.4002\\
334	0.4002\\
334.1	0.4002\\
334.2	0.4002\\
334.3	0.4002\\
334.4	0.4001\\
334.5	0.4001\\
334.6	0.4001\\
334.7	0.4001\\
334.8	0.4001\\
334.9	0.4001\\
335	0.4001\\
335.1	0.4001\\
335.2	0.4001\\
335.3	0.4001\\
335.4	0.4001\\
335.5	0.4001\\
335.6	0.4001\\
335.7	0.4001\\
335.8	0.4001\\
335.9	0.4001\\
336	0.4001\\
336.1	0.4\\
336.2	0.4\\
336.3	0.4\\
336.4	0.4\\
336.5	0.4\\
336.6	0.4\\
336.7	0.4\\
336.8	0.4\\
336.9	0.4\\
337	0.4\\
337.1	0.4\\
337.2	0.4\\
337.3	0.4\\
337.4	0.4\\
337.5	0.4\\
337.6	0.4\\
337.7	0.4\\
337.8	0.4\\
337.9	0.4\\
338	0.4\\
338.1	0.4\\
338.2	0.4\\
338.3	0.4\\
338.4	0.4\\
338.5	0.4\\
338.6	0.4\\
338.7	0.4\\
338.8	0.4\\
338.9	0.4\\
339	0.4\\
339.1	0.4\\
339.2	0.4\\
339.3	0.4\\
339.4	0.4\\
339.5	0.4\\
339.6	0.4\\
339.7	0.4\\
339.8	0.4\\
339.9	0.4\\
340	0.4\\
340.1	0.4\\
340.2	0.4\\
340.3	0.4\\
340.4	0.4\\
340.5	0.4\\
340.6	0.4\\
340.7	0.4\\
340.8	0.4\\
340.9	0.4\\
341	0.4\\
341.1	0.4\\
341.2	0.4\\
341.3	0.4\\
341.4	0.4\\
341.5	0.4\\
341.6	0.4\\
341.7	0.4\\
341.8	0.4\\
341.9	0.4\\
342	0.4\\
342.1	0.4\\
342.2	0.4\\
342.3	0.4\\
342.4	0.4\\
342.5	0.4\\
342.6	0.4\\
342.7	0.4\\
342.8	0.4\\
342.9	0.4\\
343	0.4\\
343.1	0.4\\
343.2	0.4\\
343.3	0.4\\
343.4	0.4\\
343.5	0.4\\
343.6	0.4\\
343.7	0.4\\
343.8	0.4\\
343.9	0.4\\
344	0.4\\
344.1	0.4\\
344.2	0.4\\
344.3	0.4\\
344.4	0.4\\
344.5	0.4\\
344.6	0.4\\
344.7	0.4\\
344.8	0.4\\
344.9	0.4\\
345	0.4\\
345.1	0.4\\
345.2	0.4\\
345.3	0.4\\
345.4	0.4\\
345.5	0.4\\
345.6	0.4\\
345.7	0.4\\
345.8	0.4\\
345.9	0.4\\
346	0.4\\
346.1	0.4\\
346.2	0.4\\
346.3	0.4\\
346.4	0.4\\
346.5	0.4\\
346.6	0.4\\
346.7	0.4\\
346.8	0.4\\
346.9	0.4\\
347	0.4\\
347.1	0.4\\
347.2	0.4\\
347.3	0.4\\
347.4	0.4\\
347.5	0.4\\
347.6	0.4\\
347.7	0.4\\
347.8	0.4\\
347.9	0.4\\
348	0.4\\
348.1	0.4\\
348.2	0.4\\
348.3	0.4\\
348.4	0.4\\
348.5	0.4\\
348.6	0.4\\
348.7	0.4\\
348.8	0.4\\
348.9	0.4\\
349	0.4\\
349.1	0.4\\
349.2	0.4\\
349.3	0.4\\
349.4	0.4\\
349.5	0.4\\
349.6	0.4\\
349.7	0.4\\
349.8	0.4\\
349.9	0.4\\
350	0.4\\
350.1	0.4\\
350.2	0.4\\
350.3	0.4\\
350.4	0.4\\
350.5	0.4\\
350.6	0.4\\
350.7	0.4\\
350.8	0.4\\
350.9	0.4\\
351	0.4\\
351.1	0.4\\
351.2	0.4\\
351.3	0.4\\
351.4	0.4\\
351.5	0.4\\
351.6	0.4\\
351.7	0.4\\
351.8	0.4\\
351.9	0.4\\
352	0.4\\
352.1	0.4\\
352.2	0.4\\
352.3	0.4\\
352.4	0.4\\
352.5	0.4\\
352.6	0.4\\
352.7	0.4\\
352.8	0.4\\
352.9	0.4\\
353	0.4\\
353.1	0.4\\
353.2	0.4\\
353.3	0.4\\
353.4	0.4\\
353.5	0.4\\
353.6	0.4\\
353.7	0.4\\
353.8	0.4\\
353.9	0.4\\
354	0.4\\
354.1	0.4\\
354.2	0.4\\
354.3	0.4\\
354.4	0.4\\
354.5	0.4\\
354.6	0.4\\
354.7	0.4\\
354.8	0.4\\
354.9	0.4\\
355	0.4\\
355.1	0.4\\
355.2	0.4\\
355.3	0.4\\
355.4	0.4\\
355.5	0.4\\
355.6	0.4\\
355.7	0.4\\
355.8	0.4\\
355.9	0.4\\
356	0.4\\
356.1	0.4\\
356.2	0.4\\
356.3	0.4\\
356.4	0.4\\
356.5	0.4\\
356.6	0.4\\
356.7	0.4\\
356.8	0.4\\
356.9	0.4\\
357	0.4\\
357.1	0.4\\
357.2	0.4\\
357.3	0.4\\
357.4	0.4\\
357.5	0.4\\
357.6	0.4\\
357.7	0.4\\
357.8	0.4\\
357.9	0.4\\
358	0.4\\
358.1	0.4\\
358.2	0.4\\
358.3	0.4\\
358.4	0.4\\
358.5	0.4\\
358.6	0.4\\
358.7	0.4\\
358.8	0.4\\
358.9	0.4\\
359	0.4\\
359.1	0.4\\
359.2	0.4\\
359.3	0.4\\
359.4	0.4\\
359.5	0.4\\
359.6	0.4\\
359.7	0.4\\
359.8	0.4\\
359.9	0.4\\
360	0.4\\
360.1	0.4\\
360.2	0.4\\
360.3	0.4\\
360.4	0.4\\
360.5	0.4\\
360.6	0.4\\
360.7	0.4\\
360.8	0.4\\
360.9	0.4\\
361	0.4\\
361.1	0.4\\
361.2	0.4\\
361.3	0.4\\
361.4	0.4\\
361.5	0.4\\
361.6	0.4\\
361.7	0.4\\
361.8	0.4\\
361.9	0.4\\
362	0.4\\
362.1	0.4\\
362.2	0.4\\
362.3	0.4\\
362.4	0.4\\
362.5	0.4\\
362.6	0.4\\
362.7	0.4\\
362.8	0.4\\
362.9	0.4\\
363	0.4\\
363.1	0.4\\
363.2	0.4\\
363.3	0.4\\
363.4	0.4\\
363.5	0.4\\
363.6	0.4\\
363.7	0.4\\
363.8	0.4\\
363.9	0.4\\
364	0.4\\
364.1	0.4\\
364.2	0.4\\
364.3	0.4\\
364.4	0.4\\
364.5	0.4\\
364.6	0.4\\
364.7	0.4\\
364.8	0.4\\
364.9	0.4\\
365	0.4\\
365.1	0.4\\
365.2	0.4\\
365.3	0.4\\
365.4	0.4\\
365.5	0.4\\
365.6	0.4\\
365.7	0.4\\
365.8	0.4\\
365.9	0.4\\
366	0.4\\
366.1	0.4\\
366.2	0.4\\
366.3	0.4\\
366.4	0.4\\
366.5	0.4\\
366.6	0.4\\
366.7	0.4\\
366.8	0.4\\
366.9	0.4\\
367	0.4\\
367.1	0.4\\
367.2	0.4\\
367.3	0.4\\
367.4	0.4\\
367.5	0.4\\
367.6	0.4\\
367.7	0.4\\
367.8	0.4\\
367.9	0.4\\
368	0.4\\
368.1	0.4\\
368.2	0.4\\
368.3	0.4\\
368.4	0.4\\
368.5	0.4\\
368.6	0.4\\
368.7	0.4\\
368.8	0.4\\
368.9	0.4\\
369	0.4\\
369.1	0.4\\
369.2	0.4\\
369.3	0.4\\
369.4	0.4\\
369.5	0.4\\
369.6	0.4\\
369.7	0.4\\
369.8	0.4\\
369.9	0.4\\
370	0.4\\
370.1	0.4\\
370.2	0.4\\
370.3	0.4\\
370.4	0.4\\
370.5	0.4\\
370.6	0.4\\
370.7	0.4\\
370.8	0.4\\
370.9	0.4\\
371	0.4\\
371.1	0.4\\
371.2	0.4\\
371.3	0.4\\
371.4	0.4\\
371.5	0.4\\
371.6	0.4\\
371.7	0.4\\
371.8	0.4\\
371.9	0.4\\
372	0.4\\
372.1	0.4\\
372.2	0.4\\
372.3	0.4\\
372.4	0.4\\
372.5	0.4\\
372.6	0.4\\
372.7	0.4\\
372.8	0.4\\
372.9	0.4\\
373	0.4\\
373.1	0.4\\
373.2	0.4\\
373.3	0.4\\
373.4	0.4\\
373.5	0.4\\
373.6	0.4\\
373.7	0.4\\
373.8	0.4\\
373.9	0.4\\
374	0.4\\
374.1	0.4\\
374.2	0.4\\
374.3	0.4\\
374.4	0.4\\
374.5	0.4\\
374.6	0.4\\
374.7	0.4\\
374.8	0.4\\
374.9	0.4\\
375	0.4\\
375.1	0.4\\
375.2	0.4\\
375.3	0.4\\
375.4	0.4\\
375.5	0.4\\
375.6	0.4\\
375.7	0.4\\
375.8	0.4\\
375.9	0.4\\
376	0.4\\
376.1	0.4\\
376.2	0.4\\
376.3	0.4\\
376.4	0.4\\
376.5	0.4\\
376.6	0.4\\
376.7	0.4\\
376.8	0.4\\
376.9	0.4\\
377	0.4\\
377.1	0.4\\
377.2	0.4\\
377.3	0.4\\
377.4	0.4\\
377.5	0.4\\
377.6	0.4\\
377.7	0.4\\
377.8	0.4\\
377.9	0.4\\
378	0.4\\
378.1	0.4\\
378.2	0.4\\
378.3	0.4\\
378.4	0.4\\
378.5	0.4\\
378.6	0.4\\
378.7	0.4\\
378.8	0.4\\
378.9	0.4\\
379	0.4\\
379.1	0.4\\
379.2	0.4\\
379.3	0.4\\
379.4	0.4\\
379.5	0.4\\
379.6	0.4\\
379.7	0.4\\
379.8	0.4\\
379.9	0.4\\
380	0.4\\
380.1	0.4\\
380.2	0.4\\
380.3	0.4\\
380.4	0.4\\
380.5	0.4\\
380.6	0.4\\
380.7	0.4\\
380.8	0.4\\
380.9	0.4\\
381	0.4\\
381.1	0.4\\
381.2	0.4\\
381.3	0.4\\
381.4	0.4\\
381.5	0.4\\
381.6	0.4\\
381.7	0.4\\
381.8	0.4\\
381.9	0.4\\
382	0.4\\
382.1	0.4\\
382.2	0.4\\
382.3	0.4\\
382.4	0.4\\
382.5	0.4\\
382.6	0.4\\
382.7	0.4\\
382.8	0.4\\
382.9	0.4\\
383	0.4\\
383.1	0.4\\
383.2	0.4\\
383.3	0.4\\
383.4	0.4\\
383.5	0.4\\
383.6	0.4\\
383.7	0.4\\
383.8	0.4\\
383.9	0.4\\
384	0.4\\
384.1	0.4\\
384.2	0.4\\
384.3	0.4\\
384.4	0.4\\
384.5	0.4\\
384.6	0.4\\
384.7	0.4\\
384.8	0.4\\
384.9	0.4\\
385	0.4\\
385.1	0.4\\
385.2	0.4\\
385.3	0.4\\
385.4	0.4\\
385.5	0.4\\
385.6	0.4\\
385.7	0.4\\
385.8	0.4\\
385.9	0.4\\
386	0.4\\
386.1	0.4\\
386.2	0.4\\
386.3	0.4\\
386.4	0.4\\
386.5	0.4\\
386.6	0.4\\
386.7	0.4\\
386.8	0.4\\
386.9	0.4\\
387	0.4\\
387.1	0.4\\
387.2	0.4\\
387.3	0.4\\
387.4	0.4\\
387.5	0.4\\
387.6	0.4\\
387.7	0.4\\
387.8	0.4\\
387.9	0.4\\
388	0.4\\
388.1	0.4\\
388.2	0.4\\
388.3	0.4\\
388.4	0.4\\
388.5	0.4\\
388.6	0.4\\
388.7	0.4\\
388.8	0.4\\
388.9	0.4\\
389	0.4\\
389.1	0.4\\
389.2	0.4\\
389.3	0.4\\
389.4	0.4\\
389.5	0.4\\
389.6	0.4\\
389.7	0.4\\
389.8	0.4\\
389.9	0.4\\
390	0.4\\
390.1	0.4\\
390.2	0.4\\
390.3	0.4\\
390.4	0.4\\
390.5	0.4\\
390.6	0.4\\
390.7	0.4\\
390.8	0.4\\
390.9	0.4\\
391	0.4\\
391.1	0.4\\
391.2	0.4\\
391.3	0.4\\
391.4	0.4\\
391.5	0.4\\
391.6	0.4\\
391.7	0.4\\
391.8	0.4\\
391.9	0.4\\
392	0.4\\
392.1	0.4\\
392.2	0.4\\
392.3	0.4\\
392.4	0.4\\
392.5	0.4\\
392.6	0.4\\
392.7	0.4\\
392.8	0.4\\
392.9	0.4\\
393	0.4\\
393.1	0.4\\
393.2	0.4\\
393.3	0.4\\
393.4	0.4\\
393.5	0.4\\
393.6	0.4\\
393.7	0.4\\
393.8	0.4\\
393.9	0.4\\
394	0.4\\
394.1	0.4\\
394.2	0.4\\
394.3	0.4\\
394.4	0.4\\
394.5	0.4\\
394.6	0.4\\
394.7	0.4\\
394.8	0.4\\
394.9	0.4\\
395	0.4\\
395.1	0.4\\
395.2	0.4\\
395.3	0.4\\
395.4	0.4\\
395.5	0.4\\
395.6	0.4\\
395.7	0.4\\
395.8	0.4\\
395.9	0.4\\
396	0.4\\
396.1	0.4\\
396.2	0.4\\
396.3	0.4\\
396.4	0.4\\
396.5	0.4\\
396.6	0.4\\
396.7	0.4\\
396.8	0.4\\
396.9	0.4\\
397	0.4\\
397.1	0.4\\
397.2	0.4\\
397.3	0.4\\
397.4	0.4\\
397.5	0.4\\
397.6	0.4\\
397.7	0.4\\
397.8	0.4\\
397.9	0.4\\
398	0.4\\
398.1	0.4\\
398.2	0.4\\
398.3	0.4\\
398.4	0.4\\
398.5	0.4\\
398.6	0.4\\
398.7	0.4\\
398.8	0.4\\
398.9	0.4\\
399	0.4\\
399.1	0.4\\
399.2	0.4\\
399.3	0.4\\
399.4	0.4\\
399.5	0.4\\
399.6	0.4\\
399.7	0.4\\
399.8	0.4\\
399.9	0.4\\
400	0.4\\
};
\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
400	0.4\\
400.1	0.4\\
400.2	0.4\\
400.3	0.4\\
400.4	0.4\\
400.5	0.4\\
400.6	0.4\\
400.7	0.4\\
400.8	0.4\\
400.9	0.4\\
401	0.4\\
401.1	0.4\\
401.2	0.4\\
401.3	0.4\\
401.4	0.4\\
401.5	0.4\\
401.6	0.4\\
401.7	0.4\\
401.8	0.4\\
401.9	0.4\\
};
\addlegendentry{NMPC}

\end{axis}
\end{tikzpicture}%
